Skills and Liquidity Barriers to Youth Employment: Medium-term Evidence from a Cash Benchmarking Experiment in Rwanda

We present results of an experiment benchmarking a workforce training program against cash transfers for underemployed young adults in Rwanda. 3.5 years after treatment, the training program enhances productive time use and asset investment, while the cash transfers drive productive assets, livestock values, savings, and subjective well-being. Both interventions have powerful effects on entrepreneurship. But while labor, sales, and profits all go up, the implied wage rate in these businesses is low. Our results suggest that credit is a major barrier to self-employment, but deeper reforms may be required to enable entrepreneurship to provide a transformative pathway out of poverty.

==> tables/Attrition.tex <==
\begin{tabular}{l *{1}{S} ScSS}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{R3 tracked}} & \multicolumn{1}{c}{\text{Control mean}} & \multicolumn{1}{c}{\text{Observations}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.2\textwidth}{Ubudehe category I }  &     -0.10 &      0.33 &      1797 &      0.00 \\ 
 & (0.10)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Beneficiary female }  &      0.18 &      0.60 &      1848 &      0.00 \\ 
 & (0.10)  \\  & [    0.89]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Beneficiary age }  &      0.17 &     23.36 &      1848 &      0.00 \\ 
 & (0.66)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Beneficiary years of education }  &      0.04 &      7.58 &      1848 &      0.00 \\ 
 & (0.43)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Household members }  &     -0.32 &      4.84 &      1844 &      0.00 \\ 
 & (0.49)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Employed }  &     -0.08 &      0.34 &      1848 &      0.00 \\ 
 & (0.10)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Productive hours }  &     -5.86 &     11.19 &      1848 &      0.00 \\ 
 & (4.47)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Monthly income }  &     -1.05 &      4.45 &      1848 &      0.00 \\ 
 & (1.01)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Productive assets }  &     -0.30 &      2.20 &      1848 &      0.00 \\ 
 & (0.91)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{HH consumption per capita }  &     -0.17 &      9.39 &      1844 &      0.00 \\ 
 & (0.19)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Beneficiary-specific consumption }  &     -0.67 &      7.51 &      1848 &      0.00 \\ 
 & (0.24)  \\  & [    0.10]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{HH net non-land wealth }  &     -0.22 &     10.59 &      1844 &      0.00 \\ 
 & (1.17)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Savings }  &      0.41 &      7.87 &      1848 &      0.00 \\ 
 & (0.94)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Debt }  &     -1.01 &      7.97 &      1848 &      0.00 \\ 
 & (0.83)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{HH livestock wealth }  &     -0.01 &      7.32 &      1844 &      0.00 \\ 
 & (1.17)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Business Knowledge }  &      0.15 &     -0.00 &      1848 &      0.00 \\ 
 & (0.18)  \\  & [    1.00]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/Attrition_simple.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{\shortstack{Any  \\ Treatment}}&\multicolumn{1}{c}{\shortstack{Basic \\ Treatment}}&\multicolumn{1}{c}{\shortstack{Granular \\ Treatment}}\\
\midrule
Any Treatment       &     0.00594         &                     &                     \\
                    &   (0.00678)         &                     &                     \\
\addlinespace
HD                  &                     &     0.00607         &     0.00607         \\
                    &                     &   (0.00790)         &   (0.00790)         \\
\addlinespace
Treatment arm: Gd   &                     &     0.00654         &                     \\
                    &                     &   (0.00738)         &                     \\
\addlinespace
Combined            &                     &     0.00366         &     0.00366         \\
                    &                     &    (0.0104)         &    (0.0104)         \\
\addlinespace
GD Small            &                     &                     &     0.00602         \\
                    &                     &                     &    (0.0107)         \\
\addlinespace
GD Middle           &                     &                     &    0.000585         \\
                    &                     &                     &    (0.0119)         \\
\addlinespace
GD Upper            &                     &                     &    0.000261         \\
                    &                     &                     &    (0.0120)         \\
\addlinespace
GD Huge             &                     &                     &      0.0184\sym{***}\\
                    &                     &                     &   (0.00608)         \\
\midrule
Observations        &        1848         &        1848         &        1848         \\
Mean DV             &       0.986         &       0.986         &       0.986         \\
R2                  &    0.000495         &    0.000545         &     0.00202         \\
\bottomrule
\end{tabular}
}


==> tables/balance.tex <==
\begin{tabular}{l *{6}{S} ScSS}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}}  \\ 
\cmidrule(lr){3-6}
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}} & \multicolumn{1}{c}{\text{$ p$-value}}\\
\midrule
\multirow[t]{ 3 }{0.2\textwidth}{Ubudehe category I }  &      0.01 &     -0.00 &      0.04 &      0.00 &      0.00 &     -0.03 &      0.32 &      1771 &      0.07 &      0.90 \\ 
 & (0.03)  & (0.05)  & (0.05)  & (0.04)  & (0.04)  & (0.04)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Beneficiary female }  &      0.02 &     -0.02 &      0.06 &     -0.01 &      0.01 &     -0.03 &      0.60 &      1822 &      0.04 &      0.66 \\ 
 & (0.03)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Beneficiary age }  &     -0.12 &     -0.48 &     -0.20 &     -0.72 &      0.28 &     -0.38 &     23.53 &      1822 &      0.04 &      0.11 \\ 
 & (0.22)  & (0.30)  & (0.34)  & (0.31)  & (0.31)  & (0.30)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Beneficiary years of education }  &      0.10 &      0.00 &     -0.15 &      0.10 &      0.15 &     -0.25 &      7.55 &      1822 &      0.07 &      0.47 \\ 
 & (0.14)  & (0.20)  & (0.19)  & (0.19)  & (0.20)  & (0.17)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Household members }  &     -0.29 &     -0.34 &      0.02 &      0.06 &     -0.04 &     -0.26 &      4.99 &      1818 &      0.03 &      0.31 \\ 
 & (0.15)  & (0.23)  & (0.33)  & (0.20)  & (0.21)  & (0.18)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Employed }  &      0.04 &      0.02 &     -0.03 &      0.00 &      0.01 &      0.02 &      0.33 &      1822 &      0.02 &      0.74 \\ 
 & (0.03)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Productive hours }  &      0.62 &      0.24 &      0.32 &      1.76 &     -0.24 &     -0.59 &     10.89 &      1822 &      0.02 &      0.94 \\ 
 & (1.20)  & (1.78)  & (1.79)  & (1.93)  & (1.52)  & (1.37)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Monthly income }  &      0.20 &      0.09 &     -0.18 &     -0.04 &     -0.11 &      0.09 &      4.42 &      1822 &      0.01 &      0.98 \\ 
 & (0.32)  & (0.46)  & (0.45)  & (0.46)  & (0.44)  & (0.41)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Productive assets }  &     -0.54 &     -0.36 &     -0.09 &     -0.27 &     -0.44 &     -0.26 &      2.48 &      1822 &      0.03 &      0.57 \\ 
 & (0.27)  & (0.38)  & (0.38)  & (0.39)  & (0.37)  & (0.36)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{HH consumption per capita }  &     -0.12 &     -0.09 &     -0.12 &     -0.10 &     -0.16 &     -0.03 &      9.46 &      1818 &      0.05 &      0.49 \\ 
 & (0.07)  & (0.09)  & (0.09)  & (0.10)  & (0.09)  & (0.09)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Beneficiary-specific consumption }  &     -0.09 &      0.05 &     -0.11 &     -0.24 &      0.15 &     -0.00 &      7.55 &      1822 &      0.03 &      0.74 \\ 
 & (0.14)  & (0.19)  & (0.21)  & (0.22)  & (0.17)  & (0.19)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{HH net non-land wealth }  &     -0.09 &      0.06 &     -0.02 &     -0.03 &      1.11 &     -0.17 &     10.57 &      1818 &      0.03 &      0.17 \\ 
 & (0.45)  & (0.56)  & (0.64)  & (0.68)  & (0.45)  & (0.57)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Savings }  &     -0.27 &     -0.47 &     -0.46 &      0.05 &      0.10 &      0.21 &      8.00 &      1822 &      0.04 &      0.61 \\ 
 & (0.29)  & (0.40)  & (0.43)  & (0.39)  & (0.37)  & (0.36)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Debt }  &      0.04 &     -0.24 &     -0.51 &     -0.17 &      0.04 &      0.57 &      7.97 &      1822 &      0.02 &      0.48 \\ 
 & (0.31)  & (0.44)  & (0.46)  & (0.44)  & (0.43)  & (0.38)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{HH livestock wealth }  &      0.18 &     -0.14 &      0.28 &      0.26 &     -0.16 &     -0.25 &      7.31 &      1818 &      0.02 &      0.96 \\ 
 & (0.40)  & (0.56)  & (0.57)  & (0.54)  & (0.53)  & (0.51)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Business Knowledge }  &     -0.03 &      0.06 &     -0.03 &     -0.03 &     -0.02 &      0.06 &      0.01 &      1822 &      0.02 &      0.91 \\ 
 & (0.07)  & (0.09)  & (0.09)  & (0.09)  & (0.09)  & (0.09)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/beneficiary_endline_gender_int.tex <==
\begin{tabular}{l *{8}{S}}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{\makecell[b]{Operating\\Business}}} & \multicolumn{1}{c}{\text{\makecell[b]{Own\\Business}}} & \multicolumn{1}{c}{\text{\makecell[b]{Household\\Employees}}} & \multicolumn{1}{c}{\text{\makecell[b]{NonHH\\Employees}}} & \multicolumn{1}{c}{\text{\makecell[b]{Days\\Worked}}} & \multicolumn{1}{c}{\text{\makecell[b]{Monthly\\Customers}}} & \multicolumn{1}{c}{\text{\makecell[b]{Daily\\Sales}}} & \multicolumn{1}{c}{\text{\makecell[b]{Monthly\\Profits}}}\\
\midrule
\multirow[t]{ 2}{0.2\textwidth}{HD} &      0.16 &      0.18 &      0.08 &      0.05 &      2.40 &      0.59 &      5.26 &      3.54 \\ 
 & (0.08)  & (0.08)  & (0.07)  & (0.08)  & (1.45)  & (    15.51)  & (2.15)  & (1.94)  \\ 
 & [0.18]  & [0.14]  & [0.58]  & [0.84]  & [0.36]  & [1.00]  & [0.10]  & [0.29]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD Lower} &      0.21 &      0.18 &      0.09 &      0.02 &      3.17 &     19.50 &      6.82 &      3.39 \\ 
 & (0.11)  & (0.12)  & (0.10)  & (0.09)  & (2.14)  & (    25.50)  & (3.65)  & (2.66)  \\ 
 & [0.29]  & [0.39]  & [0.63]  & [1.00]  & [0.40]  & [0.74]  & [0.29]  & [0.48]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD Mid} &      0.28\ensuremath{^{*}} &      0.27 &      0.02 &      0.17 &      3.35 &     -2.00 &      3.17 &      4.71 \\ 
 & (0.11)  & (0.11)  & (0.08)  & (0.11)  & (1.99)  & (    20.97)  & (1.86)  & (2.77)  \\ 
 & [0.10]  & [0.10]  & [1.00]  & [0.39]  & [0.35]  & [1.00]  & [0.35]  & [0.35]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD Upper} &      0.34\ensuremath{^{**}} &      0.36\ensuremath{^{**}} &      0.13 &      0.00 &      4.27 &     -1.07 &      7.39 &      7.60\ensuremath{^{*}} \\ 
 & (0.11)  & (0.12)  & (0.09)  & (0.10)  & (2.02)  & (    18.48)  & (3.96)  & (2.93)  \\ 
 & [0.03]  & [0.03]  & [0.46]  & [1.00]  & [0.18]  & [1.00]  & [0.29]  & [0.09]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD Large} &      0.45\ensuremath{^{**}} &      0.46\ensuremath{^{**}} &      0.19 &      0.44 &      7.48\ensuremath{^{**}} &     51.11 &      8.52 &     11.11\ensuremath{^{**}} \\ 
 & (0.14)  & (0.14)  & (0.10)  & (0.18)  & (2.33)  & (    29.15)  & (3.58)  & (3.83)  \\ 
 & [0.02]  & [0.02]  & [0.29]  & [0.10]  & [0.02]  & [0.33]  & [0.11]  & [0.04]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Combined} &      0.39\ensuremath{^{**}} &      0.36\ensuremath{^{**}} &      0.04 &      0.17 &      8.46\ensuremath{^{**}} &     17.76 &      4.61 &      7.48\ensuremath{^{*}} \\ 
 & (0.11)  & (0.11)  & (0.08)  & (0.11)  & (2.37)  & (    22.08)  & (2.92)  & (2.71)  \\ 
 & [0.02]  & [0.02]  & [0.84]  & [0.40]  & [0.02]  & [0.74]  & [0.39]  & [0.06]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{HD $\times$ Female} &     -0.11 &     -0.11 &     -0.04 &     -0.03 &     -1.66 &     -1.41 &     -5.03 &     -3.01 \\ 
 & (0.09)  & (0.10)  & (0.09)  & (0.09)  & (1.73)  & (    17.76)  & (2.34)  & (2.17)  \\ 
 & [0.58]  & [0.58]  & [0.94]  & [1.00]  & [0.63]  & [1.00]  & [0.18]  & [0.46]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD Lower $\times$ Female} &     -0.05 &     -0.02 &      0.02 &      0.03 &     -0.28 &      7.78 &     -0.52 &     -0.20 \\ 
 & (0.14)  & (0.15)  & (0.12)  & (0.10)  & (2.65)  & (    33.26)  & (4.46)  & (3.32)  \\ 
 & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD Mid $\times$ Female} &     -0.02 &     -0.00 &      0.13 &     -0.16 &      0.06 &     17.60 &     -1.82 &     -2.36 \\ 
 & (0.14)  & (0.14)  & (0.12)  & (0.12)  & (2.50)  & (    28.31)  & (2.43)  & (3.24)  \\ 
 & [1.00]  & [1.00]  & [0.58]  & [0.48]  & [1.00]  & [0.84]  & [0.74]  & [0.74]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD Upper $\times$ Female} &     -0.10 &     -0.09 &      0.13 &      0.04 &      0.70 &     24.49 &     -3.84 &     -4.19 \\ 
 & (0.14)  & (0.15)  & (0.13)  & (0.11)  & (2.70)  & (    29.22)  & (4.27)  & (3.55)  \\ 
 & [0.82]  & [0.84]  & [0.63]  & [1.00]  & [1.00]  & [0.74]  & [0.69]  & [0.56]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD Large $\times$ Female} &     -0.06 &     -0.04 &      0.03 &     -0.34 &     -3.10 &    -43.23 &     -4.97 &     -6.57 \\ 
 & (0.17)  & (0.17)  & (0.13)  & (0.19)  & (2.82)  & (    31.35)  & (3.95)  & (4.35)  \\ 
 & [1.00]  & [1.00]  & [1.00]  & [0.29]  & [0.59]  & [0.46]  & [0.49]  & [0.40]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Combined $\times$ Female} &     -0.10 &     -0.02 &      0.15 &     -0.08 &     -3.90 &    -11.67 &     -2.45 &     -1.87 \\ 
 & (0.14)  & (0.14)  & (0.12)  & (0.13)  & (2.70)  & (    25.15)  & (3.27)  & (3.33)  \\ 
 & [0.74]  & [1.00]  & [0.48]  & [0.84]  & [0.43]  & [0.89]  & [0.74]  & [0.84]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Female} &     -0.04 &     -0.03 &     -0.08 &     -0.08 &     -1.07 &    -10.44 &     -0.96 &     -1.36 \\ 
 & (0.06)  & (0.07)  & (0.05)  & (0.06)  & (1.11)  & (    14.23)  & (1.14)  & (1.43)  \\ 
 & [0.84]  & [0.84]  & [0.39]  & [0.48]  & [0.63]  & [0.74]  & [0.74]  & [0.63]  \\ 
\addlinespace[1ex] Control mean  &      0.40 &      0.43 &      0.17 &      0.09 &      5.66 &     33.29 &      3.11 &      4.57 \\ 
Observations  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  \\ 
$ R^2$  &      0.05 &      0.05 &      0.02 &      0.04 &      0.04 &      0.01 &      0.03 &      0.05 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/benefit_cost_ratios_primary_2.tex <==
\begin{tabular}{l *{6}{S[table-format=03.3]} SSSS}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{4}{c}{$ p$-values} \\ 
\cmidrule(lr){3-6} \cmidrule(lr){8-11}
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{(a)}} & \multicolumn{1}{c}{\text{(b)}} & \multicolumn{1}{c}{\text{(c)}} & \multicolumn{1}{c}{\text{(d)}}\\
\midrule
\multirow[t]{ 2 }{0.15\textwidth}{Employed }  &     0.008 &     0.007 &    -0.004 &    -0.005 &     0.002 &     0.001 &      0.61 &      0.91 &      0.71 &      0.79 \\ 
 & (    0.010)  & (    0.012)  & (    0.010)  & (    0.007)  & (    0.005)  & (    0.005)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.15\textwidth}{Productive hours }  &     0.999 &     0.088 &     0.129 &     0.095 &     0.274 &     0.249 &      0.36 &      0.13 &      0.74 &      0.93 \\ 
 & (    0.460)  & (    0.550)  & (    0.450)  & (    0.378)  & (    0.251)  & (    0.243)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.15\textwidth}{Monthly income }  &     0.060 &     0.043 &     0.118 &    -0.039 &     0.084 &     0.025 &      0.35 &      0.86 &      0.65 &      0.21 \\ 
 & (    0.080)  & (    0.094)  & (    0.072)  & (    0.065)  & (    0.039)  & (    0.041)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.15\textwidth}{Productive assets }  &     0.278 &     0.352 &     0.494 &     0.445 &     0.351 &     0.373 &      0.43 &      0.61 &      0.99 &      0.77 \\ 
 & (    0.112)  & (    0.137)  & (    0.112)  & (    0.091)  & (    0.060)  & (    0.061)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.15\textwidth}{HH consumption per capita }  &     0.010 &     0.028 &     0.041 &     0.028 &     0.021 &     0.022 &      0.70 &      0.48 &      0.76 &      0.94 \\ 
 & (    0.019)  & (    0.024)  & (    0.021)  & (    0.015)  & (    0.010)  & (    0.009)  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/benefit_cost_ratios_secondary_2.tex <==
\begin{tabular}{l *{6}{S[table-format=03.3]} SSSS}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{4}{c}{$ p$-values} \\ 
\cmidrule(lr){3-6} \cmidrule(lr){8-11}
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{(a)}} & \multicolumn{1}{c}{\text{(b)}} & \multicolumn{1}{c}{\text{(c)}} & \multicolumn{1}{c}{\text{(d)}}\\
\midrule
\multicolumn{11}{l}{\emph{Panel A. Beneficiary welfare}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2 }{0.25\textwidth}{Subjective well-being }  &     0.036 &     0.043 &     0.058 &     0.067 &     0.019 &     0.033 &      0.01 &      0.80 &      0.29 &      0.21 \\ 
 & (    0.021)  & (    0.023)  & (    0.021)  & (    0.014)  & (    0.010)  & (    0.010)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.25\textwidth}{Mental health }  &     0.019 &     0.026 &     0.022 &     0.006 &     0.017 &    -0.001 &      0.89 &      0.78 &      0.67 &      0.14 \\ 
 & (    0.020)  & (    0.022)  & (    0.018)  & (    0.015)  & (    0.010)  & (    0.010)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.25\textwidth}{Beneficiary-specific consumption }  &     0.034 &     0.059 &     0.042 &     0.055 &     0.013 &     0.033 &      0.43 &      0.46 &      0.14 &      0.25 \\ 
 & (    0.030)  & (    0.032)  & (    0.029)  & (    0.025)  & (    0.016)  & (    0.013)  \\ \addlinespace[1ex] 
\multicolumn{11}{l}{\emph{Panel B. Household wealth}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2 }{0.25\textwidth}{HH net non-land wealth }  &     0.082 &     0.172 &    -0.010 &     0.110 &     0.094 &     0.063 &      0.84 &      0.53 &      0.54 &      0.67 \\ 
 & (    0.126)  & (    0.133)  & (    0.124)  & (    0.088)  & (    0.062)  & (    0.064)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.25\textwidth}{HH livestock wealth }  &    -0.001 &     0.156 &     0.312 &     0.143 &     0.195 &     0.150 &      0.15 &      0.29 &      0.77 &      0.52 \\ 
 & (    0.117)  & (    0.139)  & (    0.104)  & (    0.092)  & (    0.059)  & (    0.059)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.25\textwidth}{Savings }  &     0.100 &     0.066 &     0.200 &     0.198 &     0.077 &     0.097 &      0.02 &      0.69 &      0.89 &      0.59 \\ 
 & (    0.068)  & (    0.083)  & (    0.053)  & (    0.042)  & (    0.035)  & (    0.031)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.25\textwidth}{Debt }  &    -0.133 &    -0.006 &    -0.006 &    -0.038 &    -0.029 &     0.001 &      0.64 &      0.24 &      0.83 &      0.61 \\ 
 & (    0.084)  & (    0.103)  & (    0.086)  & (    0.068)  & (    0.048)  & (    0.044)  \\ \addlinespace[1ex] 
\multicolumn{11}{l}{\emph{Panel C. Beneficiary cognitive and non-cognitive skills}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2 }{0.25\textwidth}{Aspirations }  &     0.022 &     0.038 &     0.017 &    -0.003 &     0.009 &     0.001 &      0.40 &      0.43 &      0.14 &      0.50 \\ 
 & (    0.020)  & (    0.020)  & (    0.017)  & (    0.016)  & (    0.011)  & (    0.010)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.25\textwidth}{Business knowledge }  &     0.079 &    -0.008 &     0.006 &     0.007 &    -0.004 &     0.044 &      0.00 &      0.00 &      0.85 &      0.00 \\ 
 & (    0.021)  & (    0.024)  & (    0.020)  & (    0.016)  & (    0.011)  & (    0.011)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.25\textwidth}{Business attitudes }  &    -0.002 &     0.035 &     0.010 &     0.018 &     0.001 &     0.016 &      0.42 &      0.12 &      0.12 &      0.22 \\ 
 & (    0.019)  & (    0.022)  & (    0.019)  & (    0.014)  & (    0.010)  & (    0.010)  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/business_outcomes_enterprise_endline.tex <==
\begin{tabular}{l *{9}{c}}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} \\ 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.15\textwidth}{Operating Businesses }  &      0.10\ensuremath{^{**}} &      0.18\ensuremath{^{**}} &      0.27\ensuremath{^{***}} &      0.29\ensuremath{^{***}} &      0.42\ensuremath{^{***}} &      0.33\ensuremath{^{***}} &      0.40 &      1822 &      0.05 \\ 
 & (0.04)  & (0.07)  & (0.07)  & (0.07)  & (0.08)  & (0.06)  \\  & [0.03]  & [0.01]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Owned Businesses }  &      0.11\ensuremath{^{**}} &      0.17\ensuremath{^{**}} &      0.27\ensuremath{^{***}} &      0.30\ensuremath{^{***}} &      0.44\ensuremath{^{***}} &      0.34\ensuremath{^{***}} &      0.43 &      1822 &      0.05 \\ 
 & (0.05)  & (0.07)  & (0.07)  & (0.07)  & (0.08)  & (0.07)  \\  & [0.02]  & [0.02]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Household Employees }  &      0.06\ensuremath{^{*}} &      0.10\ensuremath{^{*}} &      0.10\ensuremath{^{*}} &      0.20\ensuremath{^{***}} &      0.20\ensuremath{^{***}} &      0.13\ensuremath{^{**}} &      0.17 &      1822 &      0.02 \\ 
 & (0.04)  & (0.06)  & (0.06)  & (0.07)  & (0.06)  & (0.06)  \\  & [0.07]  & [0.05]  & [0.05]  & [0.00]  & [0.00]  & [0.03]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Non Household Employees }  &      0.03 &      0.04 &      0.06\ensuremath{^{*}} &      0.03 &      0.23\ensuremath{^{***}} &      0.13\ensuremath{^{**}} &      0.09 &      1822 &      0.03 \\ 
 & (0.04)  & (0.05)  & (0.05)  & (0.05)  & (0.08)  & (0.06)  \\  & [0.14]  & [0.14]  & [0.10]  & [0.16]  & [0.01]  & [0.03]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Days Worked per month }  &      1.34\ensuremath{^{*}} &      3.03\ensuremath{^{**}} &      3.33\ensuremath{^{***}} &      4.69\ensuremath{^{***}} &      5.59\ensuremath{^{***}} &      6.27\ensuremath{^{***}} &      5.66 &      1822 &      0.03 \\ 
 & (0.80)  & (1.27)  & (1.18)  & (1.28)  & (1.31)  & (1.29)  \\  & [0.05]  & [0.02]  & [0.01]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Customers per month }  &     -0.55 &     24.18\ensuremath{^{*}} &      8.90 &     13.50 &     24.78\ensuremath{^{**}} &     11.40 &     33.29 &      1822 &      0.01 \\ 
 & (8.10)  & (    16.35)  & (    13.73)  & (    15.25)  & (    13.41)  & (    11.87)  \\  & [0.22]  & [0.06]  & [0.14]  & [0.14]  & [0.05]  & [0.14]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Daily Sales }  &      2.12\ensuremath{^{**}} &      6.54\ensuremath{^{***}} &      1.93\ensuremath{^{*}} &      5.12\ensuremath{^{**}} &      5.50\ensuremath{^{***}} &      3.25\ensuremath{^{**}} &      3.11 &      1822 &      0.02 \\ 
 & (0.99)  & (2.18)  & (1.24)  & (1.95)  & (1.72)  & (1.47)  \\  & [0.03]  & [0.01]  & [0.06]  & [0.01]  & [0.00]  & [0.03]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Monthly Profits }  &      1.64\ensuremath{^{*}} &      3.30\ensuremath{^{**}} &      3.08\ensuremath{^{**}} &      5.13\ensuremath{^{***}} &      7.11\ensuremath{^{***}} &      6.46\ensuremath{^{***}} &      4.57 &      1822 &      0.04 \\ 
 & (0.96)  & (1.61)  & (1.46)  & (1.69)  & (1.97)  & (1.57)  \\  & [0.05]  & [0.03]  & [0.03]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/business_outcomes_enterprise_midline.tex <==
\begin{tabular}{l *{9}{c}}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} \\ 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.15\textwidth}{Operating Businesses }  &      0.14\ensuremath{^{***}} &      0.44\ensuremath{^{***}} &      0.55\ensuremath{^{***}} &      0.62\ensuremath{^{***}} &      0.65\ensuremath{^{***}} &      0.63\ensuremath{^{***}} &      0.79 &      1770 &      0.10 \\ 
 & (0.06)  & (0.09)  & (0.10)  & (0.09)  & (0.10)  & (0.08)  \\  & [0.01]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Owned Businesses }  &      0.14\ensuremath{^{***}} &      0.48\ensuremath{^{***}} &      0.57\ensuremath{^{***}} &      0.60\ensuremath{^{***}} &      0.66\ensuremath{^{***}} &      0.66\ensuremath{^{***}} &      0.71 &      1770 &      0.11 \\ 
 & (0.06)  & (0.08)  & (0.09)  & (0.09)  & (0.09)  & (0.07)  \\  & [0.01]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Household Employees }  &      0.17\ensuremath{^{***}} &      0.22\ensuremath{^{***}} &      0.22\ensuremath{^{***}} &      0.42\ensuremath{^{***}} &      0.43\ensuremath{^{***}} &      0.24\ensuremath{^{***}} &      0.26 &      1770 &      0.03 \\ 
 & (0.06)  & (0.09)  & (0.08)  & (0.11)  & (0.10)  & (0.09)  \\  & [0.00]  & [0.01]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Non Household Employees }  &      0.09\ensuremath{^{**}} &      0.14\ensuremath{^{**}} &      0.17\ensuremath{^{***}} &      0.32\ensuremath{^{***}} &      0.29\ensuremath{^{***}} &      0.24\ensuremath{^{***}} &      0.14 &      1770 &      0.03 \\ 
 & (0.05)  & (0.07)  & (0.08)  & (0.09)  & (0.09)  & (0.08)  \\  & [0.01]  & [0.01]  & [0.01]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Days Worked per month }  &      2.71\ensuremath{^{***}} &      8.01\ensuremath{^{***}} &      6.65\ensuremath{^{***}} &     11.59\ensuremath{^{***}} &     11.37\ensuremath{^{***}} &      8.63\ensuremath{^{***}} &      9.11 &      1770 &      0.07 \\ 
 & (1.07)  & (1.51)  & (1.77)  & (1.70)  & (1.76)  & (1.50)  \\  & [0.00]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Customers per month }  &      9.95\ensuremath{^{**}} &     42.22\ensuremath{^{***}} &     46.65\ensuremath{^{***}} &     38.47\ensuremath{^{***}} &     42.46\ensuremath{^{***}} &     38.26\ensuremath{^{***}} &     26.28 &      1770 &      0.03 \\ 
 & (6.69)  & (    14.72)  & (    18.21)  & (    12.72)  & (    11.93)  & (    11.53)  \\  & [0.02]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Daily Sales }  &      1.67\ensuremath{^{**}} &      7.76\ensuremath{^{***}} &     13.48\ensuremath{^{***}} &     12.25\ensuremath{^{***}} &     10.23\ensuremath{^{***}} &     13.73\ensuremath{^{***}} &      6.64 &      1770 &      0.05 \\ 
 & (1.42)  & (2.36)  & (3.11)  & (3.13)  & (2.85)  & (3.44)  \\  & [0.03]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Monthly Profits }  &      4.36\ensuremath{^{***}} &      9.00\ensuremath{^{***}} &      8.63\ensuremath{^{***}} &     11.34\ensuremath{^{***}} &     10.85\ensuremath{^{***}} &      8.88\ensuremath{^{***}} &      6.04 &      1770 &      0.05 \\ 
 & (1.38)  & (2.25)  & (2.02)  & (2.42)  & (2.35)  & (1.70)  \\  & [0.00]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/business_outcomes_hh_endline.tex <==
\begin{tabular}{l *{9}{c}}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} \\ 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.15\textwidth}{Owned Businesses }  &      0.01 &      0.01 &      0.02 &     -0.01 &      0.03 &     -0.00 &      0.06 &      1822 &      0.01 \\ 
 & (0.02)  & (0.02)  & (0.02)  & (0.02)  & (0.02)  & (0.02)  \\  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [0.90]  & [1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Household Employees }  &     -0.02 &     -0.08 &     -0.02 &     -0.05 &     -0.02 &     -0.07 &      0.10 &      1822 &      0.02 \\ 
 & (0.03)  & (0.03)  & (0.04)  & (0.03)  & (0.05)  & (0.03)  \\  & [1.00]  & [0.26]  & [1.00]  & [0.56]  & [1.00]  & [0.36]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Non Household Employees }  &      0.00 &     -0.04 &     -0.05 &     -0.05 &     -0.01 &     -0.05 &      0.06 &      1822 &      0.01 \\ 
 & (0.03)  & (0.03)  & (0.02)  & (0.02)  & (0.03)  & (0.02)  \\  & [1.00]  & [0.62]  & [0.36]  & [0.38]  & [1.00]  & [0.26]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Days Worked per month }  &     -0.23 &      1.40 &      0.06 &     -1.17 &      0.20 &      0.14 &      3.59 &      1822 &      0.03 \\ 
 & (0.59)  & (0.97)  & (0.84)  & (0.76)  & (0.86)  & (0.90)  \\  & [1.00]  & [0.62]  & [1.00]  & [0.62]  & [1.00]  & [1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Customers per month }  &      5.70 &     -1.00 &     -3.18 &     -2.24 &      1.00 &      0.17 &      5.19 &      1822 &      0.02 \\ 
 & (4.57)  & (3.04)  & (2.28)  & (3.46)  & (4.08)  & (3.53)  \\  & [0.88]  & [1.00]  & [0.65]  & [1.00]  & [1.00]  & [1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Daily Sales }  &      0.74 &      4.12 &     -1.02 &     -2.53 &      0.18 &     -2.72 &      3.66 &      1822 &      0.01 \\ 
 & (1.80)  & (4.95)  & (1.36)  & (1.31)  & (1.83)  & (1.24)  \\  & [1.00]  & [1.00]  & [1.00]  & [0.40]  & [1.00]  & [0.36]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Monthly Profits }  &     -0.25 &      0.49 &     -0.61 &     -2.14 &     -0.71 &     -2.27 &      5.24 &      1822 &      0.02 \\ 
 & (1.37)  & (1.72)  & (1.93)  & (1.40)  & (1.48)  & (1.25)  \\  & [1.00]  & [1.00]  & [1.00]  & [0.62]  & [1.00]  & [0.47]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/business_outcomes_hh_midline.tex <==
\begin{tabular}{l *{9}{c}}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} \\ 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.15\textwidth}{Owned Businesses }  &     -0.02 &     -0.01 &      0.04 &      0.00 &     -0.02 &     -0.01 &      0.06 &      1770 &      0.02 \\ 
 & (0.02)  & (0.03)  & (0.04)  & (0.02)  & (0.02)  & (0.02)  \\  & [0.92]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Household Employees }  &     -0.05 &     -0.08 &     -0.03 &     -0.03 &     -0.08 &     -0.08 &      0.12 &      1770 &      0.02 \\ 
 & (0.05)  & (0.04)  & (0.06)  & (0.05)  & (0.04)  & (0.04)  \\  & [1.00]  & [0.92]  & [1.00]  & [1.00]  & [0.92]  & [0.92]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Non Household Employees }  &     -0.02 &     -0.05 &     -0.04 &     -0.03 &      0.04 &      0.06 &      0.10 &      1770 &      0.01 \\ 
 & (0.05)  & (0.04)  & (0.05)  & (0.05)  & (0.07)  & (0.07)  \\  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Days Worked per month }  &     -1.04 &      0.13 &      0.31 &     -1.51 &      1.46 &      0.31 &      4.57 &      1770 &      0.02 \\ 
 & (0.74)  & (1.00)  & (1.23)  & (0.86)  & (1.11)  & (1.01)  \\  & [0.92]  & [1.00]  & [1.00]  & [0.92]  & [0.92]  & [1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Customers per month }  &     -2.47 &     -2.97 &     -0.98 &     -3.29 &     -1.90 &     -2.45 &      3.92 &      1770 &      0.01 \\ 
 & (1.61)  & (1.54)  & (1.93)  & (1.55)  & (1.84)  & (1.65)  \\  & [0.92]  & [0.92]  & [1.00]  & [0.92]  & [1.00]  & [0.92]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Daily Sales }  &     -0.15 &     -1.36 &      0.54 &     -0.88 &      2.65 &      0.33 &      3.42 &      1770 &      0.01 \\ 
 & (0.86)  & (0.78)  & (1.30)  & (0.97)  & (1.71)  & (1.05)  \\  & [1.00]  & [0.92]  & [1.00]  & [1.00]  & [0.92]  & [1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Monthly Profits }  &     -1.53 &     -1.54 &     -0.78 &     -1.93 &      0.58 &      0.21 &      5.22 &      1770 &      0.02 \\ 
 & (1.26)  & (1.33)  & (1.55)  & (1.41)  & (1.74)  & (1.77)  \\  & [1.00]  & [1.00]  & [1.00]  & [0.92]  & [1.00]  & [1.00]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/business_survival.tex <==
\begin{tabular}{l *{9}{c}}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} \\ 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.15\textwidth}{New business at midline }  &      0.22\ensuremath{^{***}} &      0.55\ensuremath{^{***}} &      0.55\ensuremath{^{***}} &      0.61\ensuremath{^{***}} &      0.64\ensuremath{^{***}} &      0.65\ensuremath{^{***}} &      0.50 &      1770 &      0.12 \\ 
 & (0.05)  & (0.08)  & (0.08)  & (0.08)  & (0.08)  & (0.07)  \\  & [0.00]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{New business at endline }  &      0.05 &      0.01 &      0.05 &      0.05 &      0.16\ensuremath{^{***}} &      0.10\ensuremath{^{**}} &      0.24 &      1822 &      0.02 \\ 
 & (0.03)  & (0.04)  & (0.04)  & (0.04)  & (0.05)  & (0.05)  \\  & [0.11]  & [0.53]  & [0.22]  & [0.19]  & [0.00]  & [0.05]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Dead at endline }  &     -0.00 &      0.00 &      0.02 &     -0.01 &     -0.03 &      0.03 &      0.24 &      1240 &      0.02 \\ 
 & (0.04)  & (0.06)  & (0.05)  & (0.05)  & (0.05)  & (0.05)  \\  & [0.54]  & [0.54]  & [0.50]  & [0.50]  & [0.40]  & [0.36]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Inoperative at endline }  &     -0.00 &      0.07 &      0.14\ensuremath{^{*}} &      0.16\ensuremath{^{**}} &      0.20\ensuremath{^{***}} &      0.17\ensuremath{^{***}} &      0.14 &      1240 &      0.04 \\ 
 & (0.04)  & (0.06)  & (0.07)  & (0.06)  & (0.06)  & (0.05)  \\  & [0.54]  & [0.19]  & [0.05]  & [0.02]  & [0.00]  & [0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Operative at endline }  &      0.04 &      0.12\ensuremath{^{*}} &      0.16\ensuremath{^{**}} &      0.16\ensuremath{^{**}} &      0.26\ensuremath{^{***}} &      0.16\ensuremath{^{**}} &      0.36 &      1240 &      0.03 \\ 
 & (0.05)  & (0.07)  & (0.07)  & (0.07)  & (0.08)  & (0.06)  \\  & [0.28]  & [0.09]  & [0.03]  & [0.03]  & [0.00]  & [0.02]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/cash_accounting.tex <==
\begin{tabular}{l *{7}{S}}
\toprule
&  &\multicolumn{5}{c}{Cash transfers} \\ 
\cmidrule(lr){4-7} 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{Control mean}} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}}\\
\midrule
\multicolumn{8}{l}{\emph{Panel A.  Flow impacts through midline}}  \\ 
\addlinespace[1ex] Cash received  &      0.00 &      0.00 &    317.16 &    410.65 &    502.96 &    750.30 &    410.65 \\ 
\addlinespace[1ex] 
Beneficiary income  &    209.36 &     65.73 &    158.39 &    226.36 &    239.48 &    152.48 &    218.09 \\ 
\addlinespace[1ex] 
Transfers received  &     23.38 &     -7.78 &     40.91 &     62.42 &     61.20 &     72.71 &     57.55 \\ 
\addlinespace[1ex] 
Household consumption  &    625.85 &     34.19 &    124.50 &    166.52 &    146.09 &    223.07 &    169.13 \\ 
\addlinespace[1ex] 
Loans made  &      3.83 &      0.43 &      3.46 &      1.74 &      5.41 &      2.61 &      4.74 \\ 
\addlinespace[1ex] 
Transfers made  &      4.53 &      1.78 &      3.08 &      8.48 &      2.56 &      1.47 &      3.66 \\ 
\addlinespace[1ex] 
\multicolumn{8}{l}{\emph{Panel B.  Flow impacts between midline and endline}}  \\ 
\addlinespace[1ex] Beneficiary income  &    612.46 &    121.86 &    103.35 &    354.79 &   -140.25 &    437.05 &    127.87 \\ 
\addlinespace[1ex] 
Transfers received  &     27.83 &     -8.00 &    -25.64 &    -17.79 &      1.36 &    -37.89 &     -6.88 \\ 
\addlinespace[1ex] 
Household consumption  &   1606.45 &     54.99 &    179.17 &    325.16 &    269.98 &    282.53 &    292.69 \\ 
\addlinespace[1ex] 
Loans made  &     20.44 &     -2.32 &    -11.62 &    -16.18 &    -10.76 &    -20.47 &     -7.43 \\ 
\addlinespace[1ex] 
Transfers made  &      7.54 &      1.26 &      1.15 &      0.36 &      1.99 &     -1.41 &      1.41 \\ 
\addlinespace[1ex] 
\multicolumn{8}{l}{\emph{Panel C.  Final stock values}}  \\ 
\addlinespace[1ex] Livestock  &    118.64 &     -0.35 &     72.79 &    181.61 &     99.88 &    196.00 &    149.56 \\ 
\addlinespace[1ex] 
Productive assets  &     49.89 &     46.14 &     69.29 &    120.98 &    131.07 &    148.07 &    156.20 \\ 
\addlinespace[1ex] 
Savings  &     51.99 &     17.22 &     13.53 &     50.98 &     60.93 &     33.96 &     42.42 \\ 
\addlinespace[1ex] 
Debt  &     61.93 &    -27.46 &     -1.41 &     -1.77 &    -14.01 &    -14.95 &      0.31 \\ 
\addlinespace[1ex] 
\multicolumn{8}{l}{\emph{Panel D.  Totals}}  \\ 
\addlinespace[1ex] Total income  &         . &    171.81 &    594.16 &   1036.44 &    664.75 &   1374.65 &    807.29 \\ 
								&		&	\multicolumn{1}{c}{[0.29]} & \multicolumn{1}{c}{[0.24]} & \multicolumn{1}{c}{[0.01]} & \multicolumn{1}{c}{[0.51]} & \multicolumn{1}{c}{[0.01]} & \multicolumn{1}{c}{[0.06]} \\
\addlinespace[1ex] 
Total expenditure  &         . &     90.33 &    299.74 &    486.08 &    415.26 &    487.81 &    464.20 \\
					&			& \multicolumn{1}{c}{[0.47]} & \multicolumn{1}{c}{[0.09]} & \multicolumn{1}{c}{[0.01]} & \multicolumn{1}{c}{[0.01]} & \multicolumn{1}{c}{[0.01]} & \multicolumn{1}{c}{[0.00]} \\ 
\addlinespace[1ex] 
Total stock values  &         . &     90.48 &    157.02 &    355.34 &    305.88 &    392.98 &    347.87 \\ 
					&			&	\multicolumn{1}{c}{[0.11]} & \multicolumn{1}{c}{[0.09]} & \multicolumn{1}{c}{[0.00]} & \multicolumn{1}{c}{[0.00]} & \multicolumn{1}{c}{[0.00]} & \multicolumn{1}{c}{[0.00]} \\ 

\addlinespace[1ex] 
Share accounted  &         . &      1.05 &      0.77 &      0.81 &      1.08 &      0.64 &      1.01 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/complementarities_business_endline.tex <==
\begin{tabular}{l *{3}{S} ScS}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{GD}} & \multicolumn{1}{c}{\text{Complementarity}} & \multicolumn{1}{c}{\text{\makecell[b]{Control\\Mean}}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.2\textwidth}{Operating Businesses }  &      0.10 &      0.27\ensuremath{^{***}} &     -0.03 &      0.40 &      1323 &      0.04 \\ 
 & (0.04)  & (0.07)  & (0.09)  \\  & [    0.12]  & [    0.00]  & [    0.73]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Owned Businesses }  &      0.11\ensuremath{^{*}} &      0.27\ensuremath{^{***}} &     -0.03 &      0.43 &      1323 &      0.04 \\ 
 & (0.05)  & (0.07)  & (0.10)  \\  & [    0.08]  & [    0.00]  & [    0.73]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Household Employees }  &      0.06 &      0.10 &     -0.02 &      0.17 &      1323 &      0.01 \\ 
 & (0.04)  & (0.06)  & (0.09)  \\  & [    0.32]  & [    0.21]  & [    0.75]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Non Household Employees }  &      0.03 &      0.06 &      0.03 &      0.09 &      1323 &      0.02 \\ 
 & (0.04)  & (0.05)  & (0.08)  \\  & [    0.52]  & [    0.36]  & [    0.73]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Days Worked per month }  &      1.35 &      3.35\ensuremath{^{**}} &      1.58 &      5.66 &      1323 &      0.03 \\ 
 & (0.80)  & (1.18)  & (1.76)  \\  & [    0.21]  & [    0.04]  & [    0.52]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Customers per month }  &     -0.60 &      9.26 &      2.99 &     33.29 &      1323 &      0.00 \\ 
 & (8.10)  & (    13.75)  & (    17.56)  \\  & [    0.83]  & [    0.55]  & [    0.82]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Daily Sales }  &      2.11 &      1.92 &     -0.77 &      3.11 &      1323 &      0.01 \\ 
 & (0.98)  & (1.25)  & (2.03)  \\  & [    0.12]  & [    0.24]  & [    0.73]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Monthly Profits }  &      1.62 &      3.08 &      1.76 &      4.57 &      1323 &      0.04 \\ 
 & (0.96)  & (1.47)  & (2.18)  \\  & [    0.21]  & [    0.12]  & [    0.52]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/complementarities_business_midline.tex <==
\begin{tabular}{l *{3}{S} ScS}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{GD}} & \multicolumn{1}{c}{\text{Complementarity}} & \multicolumn{1}{c}{\text{\makecell[b]{Control\\Mean}}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.2\textwidth}{Operating Businesses }  &      0.12\ensuremath{^{*}} &      0.57\ensuremath{^{***}} &     -0.08 &      0.80 &      1289 &      0.09 \\ 
 & (0.06)  & (0.10)  & (0.13)  \\  & [    0.05]  & [    0.00]  & [    0.29]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Owned Businesses }  &      0.12\ensuremath{^{**}} &      0.59\ensuremath{^{***}} &     -0.08 &      0.72 &      1289 &      0.10 \\ 
 & (0.06)  & (0.09)  & (0.12)  \\  & [    0.03]  & [    0.00]  & [    0.29]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Household Employees }  &      0.16\ensuremath{^{**}} &      0.24\ensuremath{^{**}} &     -0.16 &      0.27 &      1289 &      0.03 \\ 
 & (0.06)  & (0.09)  & (0.13)  \\  & [    0.01]  & [    0.01]  & [    0.15]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Non Household Employees }  &      0.08\ensuremath{^{*}} &      0.17\ensuremath{^{**}} &     -0.02 &      0.14 &      1289 &      0.03 \\ 
 & (0.05)  & (0.07)  & (0.11)  \\  & [    0.07]  & [    0.03]  & [    0.42]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Days Worked per month }  &      2.64\ensuremath{^{**}} &      6.68\ensuremath{^{***}} &     -0.94 &      9.23 &      1289 &      0.05 \\ 
 & (1.06)  & (1.72)  & (2.34)  \\  & [    0.02]  & [    0.00]  & [    0.34]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Customers per month }  &      9.58 &     43.59\ensuremath{^{***}} &    -13.77 &     26.35 &      1289 &      0.03 \\ 
 & (6.32)  & (    14.75)  & (    19.07)  \\  & [    0.11]  & [    0.01]  & [    0.29]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Daily Sales }  &      1.66 &     12.94\ensuremath{^{***}} &     -1.45 &      6.76 &      1289 &      0.05 \\ 
 & (1.46)  & (2.99)  & (4.45)  \\  & [    0.17]  & [    0.00]  & [    0.35]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Monthly Profits }  &      4.28\ensuremath{^{***}} &      8.35\ensuremath{^{***}} &     -3.78 &      6.09 &      1289 &      0.04 \\ 
 & (1.38)  & (1.85)  & (2.75)  \\  & [    0.01]  & [    0.00]  & [    0.13]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/complementarities_primary.tex <==
\begin{tabular}{l *{3}{S} ScS}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{GD}} & \multicolumn{1}{c}{\text{Complementarity}} & \multicolumn{1}{c}{\text{\makecell[b]{Control\\Mean}}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.2\textwidth}{Employed }  &      0.04 &     -0.01 &     -0.02 &      0.50 &      1323 &      0.17 \\ 
 & (0.03)  & (0.05)  & (0.06)  \\  & [    0.67]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Productive hours }  &      3.78\ensuremath{^{*}} &      0.22 &     -1.80 &     19.43 &      1323 &      0.20 \\ 
 & (1.51)  & (2.21)  & (3.05)  \\  & [    0.06]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Monthly income }  &      0.27 &      0.54 &     -0.58 &      8.11 &      1323 &      0.16 \\ 
 & (0.27)  & (0.36)  & (0.52)  \\  & [    0.67]  & [    0.42]  & [    0.67]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Productive assets }  &      0.95\ensuremath{^{*}} &      2.35\ensuremath{^{***}} &     -0.26 &      3.90 &      1323 &      0.16 \\ 
 & (0.38)  & (0.56)  & (0.77)  \\  & [    0.06]  & [    0.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{HH consumption per capita }  &      0.04 &      0.21 &     -0.08 &      9.84 &      1313 &      0.24 \\ 
 & (0.06)  & (0.10)  & (0.13)  \\  & [    1.00]  & [    0.14]  & [    1.00]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/complementarities_secondary.tex <==
\begin{tabular}{l *{3}{S} ScS}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{GD}} & \multicolumn{1}{c}{\text{Complementarity}} & \multicolumn{1}{c}{\text{\makecell[b]{Control\\Mean}}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multicolumn{7}{l}{\emph{Panel A. Beneficiary welfare}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.2\textwidth}{Subjective well-being }  &      0.13 &      0.29\ensuremath{^{*}} &     -0.12 &      0.00 &      1323 &      0.11 \\ 
 & (0.07)  & (0.11)  & (0.14)  \\  & [    0.38]  & [    0.06]  & [    0.48]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Mental health }  &      0.06 &      0.11 &     -0.20 &     -0.00 &      1323 &      0.08 \\ 
 & (0.07)  & (0.09)  & (0.13)  \\  & [    0.48]  & [    0.46]  & [    0.45]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Beneficiary-specific consumption }  &      0.11 &      0.19 &     -0.03 &      8.31 &      1323 &      0.24 \\ 
 & (0.10)  & (0.14)  & (0.19)  \\  & [    0.47]  & [    0.46]  & [    0.61]  \\ \addlinespace[1ex] 
\multicolumn{7}{l}{\emph{Panel B. Household wealth}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.2\textwidth}{HH net non-land wealth }  &      0.24 &      0.04 &      0.25 &     11.30 &      1321 &      0.13 \\ 
 & (0.43)  & (0.62)  & (0.82)  \\  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{HH livestock wealth }  &      0.03 &      1.60\ensuremath{^{**}} &     -0.24 &      7.65 &      1321 &      0.19 \\ 
 & (0.39)  & (0.52)  & (0.74)  \\  & [    1.00]  & [    0.01]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Savings }  &      0.38 &      0.94\ensuremath{^{***}} &     -0.45 &     10.10 &      1323 &      0.16 \\ 
 & (0.23)  & (0.27)  & (0.38)  \\  & [    0.51]  & [    0.01]  & [    0.76]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Debt }  &     -0.36 &     -0.03 &      0.54 &      9.75 &      1323 &      0.17 \\ 
 & (0.28)  & (0.43)  & (0.59)  \\  & [    0.76]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multicolumn{7}{l}{\emph{Panel C. Beneficiary cognitive and non-cognitive skills}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.2\textwidth}{Aspirations }  &      0.07 &      0.06 &     -0.11 &      0.00 &      1323 &      0.08 \\ 
 & (0.07)  & (0.08)  & (0.12)  \\  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Business knowledge }  &      0.26\ensuremath{^{***}} &      0.03 &      0.09 &     -0.00 &      1323 &      0.14 \\ 
 & (0.07)  & (0.10)  & (0.14)  \\  & [    0.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Business attitudes }  &      0.01 &      0.06 &      0.04 &     -0.00 &      1323 &      0.13 \\ 
 & (0.06)  & (0.09)  & (0.13)  \\  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/control_covid_outcomes.tex <==
\begin{tabular}{l *{5}{c}}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{Employed}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\hours}}} & \multicolumn{1}{c}{\text{Income}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\assets}}} & \multicolumn{1}{c}{\text{Consumption}}\\
\midrule
\multicolumn{6}{l}{\emph{Model A. Conditional on baseline value of outcome}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{.25\textwidth}{Cumulative incidence of Covid 19 in household} &      0.01 &      4.71 &      0.22 &      0.35 &      0.05 \\ 
 & (0.07)  & (3.21)  & (0.55)  & (0.73)  & (0.13)  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{.25\textwidth}{Cumulative experience of lower income} &      0.06\ensuremath{^{***}} &      2.01\ensuremath{^{**}} &      0.69\ensuremath{^{***}} &      0.71\ensuremath{^{***}} &     -0.00 \\ 
 & (0.02)  & (0.91)  & (0.16)  & (0.21)  & (0.04)  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{.25\textwidth}{Cumulative experience of food market closures} &     -0.01 &     -3.01\ensuremath{^{**}} &     -0.40\ensuremath{^{*}} &     -0.01 &     -0.01 \\ 
 & (0.03)  & (1.38)  & (0.24)  & (0.32)  & (0.06)  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{.25\textwidth}{Cumulative experience of food shortage} &      0.00 &      1.32 &      0.16 &     -0.33 &     -0.04 \\ 
 & (0.02)  & (1.11)  & (0.19)  & (0.25)  & (0.05)  \\ 
\addlinespace[1ex] \multicolumn{6}{l}{\emph{Model B. Conditional on baseline and midline value of outcome}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{.25\textwidth}{Cumulative incidence of Covid 19 in household} &      0.01 &      4.28 &      0.17 &      0.41 &      0.05 \\ 
 & (0.07)  & (3.17)  & (0.54)  & (0.68)  & (0.13)  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{.25\textwidth}{Cumulative experience of lower income} &      0.06\ensuremath{^{***}} &      2.13\ensuremath{^{**}} &      0.65\ensuremath{^{***}} &      0.69\ensuremath{^{***}} &     -0.01 \\ 
 & (0.02)  & (0.90)  & (0.15)  & (0.19)  & (0.04)  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{.25\textwidth}{Cumulative experience of food market closures} &     -0.01 &     -2.87\ensuremath{^{**}} &     -0.45\ensuremath{^{*}} &     -0.13 &     -0.02 \\ 
 & (0.03)  & (1.37)  & (0.24)  & (0.29)  & (0.06)  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{.25\textwidth}{Cumulative experience of food shortage} &      0.00 &      1.21 &      0.20 &     -0.35 &     -0.03 \\ 
 & (0.02)  & (1.09)  & (0.19)  & (0.24)  & (0.04)  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{.25\textwidth}{Midline outcome} &      0.01 &      0.18\ensuremath{^{***}} &      0.18\ensuremath{^{***}} &      0.37\ensuremath{^{***}} &      0.28\ensuremath{^{***}} \\ 
 & (0.05)  & (0.05)  & (0.05)  & (0.04)  & (0.05)  \\ 
\addlinespace[1ex] Observations  & 479 & 479 & 479 & 479 & 473 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/costequiv_business.tex <==
\begin{tabular}{l *{3}{S} ScS}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{\makecell[b]{Differential impact \\ of HD}}} & \multicolumn{1}{c}{\text{\makecell[b]{Cost-equivalent\\GD impact}}} & \multicolumn{1}{c}{\text{\makecell[b]{Transfer\\Value}}} & \multicolumn{1}{c}{\text{\makecell[b]{Control\\Mean}}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.2\textwidth}{Operating Businesses }  &     -0.07 &      0.17\ensuremath{^{*}} &      0.05\ensuremath{^{*}} &      0.40 &      1622 &      0.05 \\ 
 & (0.06)  & (0.06)  & (0.02)  \\  & [    0.32]  & [    0.08]  & [    0.08]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Owned Businesses }  &     -0.04 &      0.15\ensuremath{^{*}} &      0.06\ensuremath{^{*}} &      0.43 &      1622 &      0.05 \\ 
 & (0.07)  & (0.06)  & (0.02)  \\  & [    0.46]  & [    0.08]  & [    0.08]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Household Employees }  &     -0.04 &      0.09 &      0.02 &      0.17 &      1622 &      0.02 \\ 
 & (0.06)  & (0.06)  & (0.02)  \\  & [    0.46]  & [    0.20]  & [    0.26]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Non Household Employees }  &      0.05 &     -0.02 &      0.04\ensuremath{^{*}} &      0.09 &      1622 &      0.02 \\ 
 & (0.05)  & (0.05)  & (0.02)  \\  & [    0.34]  & [    0.57]  & [    0.08]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Days Worked per month }  &     -1.37 &      2.70\ensuremath{^{*}} &      0.59 &      5.66 &      1622 &      0.03 \\ 
 & (1.17)  & (1.14)  & (0.35)  \\  & [    0.32]  & [    0.08]  & [    0.20]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Customers per month }  &    -14.64 &     14.12 &      1.45 &     33.29 &      1622 &      0.01 \\ 
 & (    13.22)  & (    13.85)  & (3.81)  \\  & [    0.32]  & [    0.32]  & [    0.57]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Daily Sales }  &     -2.35 &      4.47\ensuremath{^{*}} &      0.12 &      3.11 &      1622 &      0.02 \\ 
 & (1.82)  & (1.70)  & (0.52)  \\  & [    0.32]  & [    0.08]  & [    0.60]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Monthly Profits }  &     -0.73 &      2.36 &      0.93 &      4.57 &      1622 &      0.03 \\ 
 & (1.51)  & (1.49)  & (0.51)  \\  & [    0.56]  & [    0.21]  & [    0.17]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/costequiv_business_midline.tex <==
\begin{tabular}{l *{3}{S} ScS}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{\makecell[b]{Differential impact \\ of HD}}} & \multicolumn{1}{c}{\text{\makecell[b]{Cost-equivalent\\GD impact}}} & \multicolumn{1}{c}{\text{\makecell[b]{Transfer\\Value}}} & \multicolumn{1}{c}{\text{\makecell[b]{Control\\Mean}}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.2\textwidth}{Operating Businesses }  &     -0.34\ensuremath{^{***}} &      0.46\ensuremath{^{***}} &      0.04\ensuremath{^{*}} &      0.80 &      1578 &      0.09 \\ 
 & (0.09)  & (0.09)  & (0.03)  \\  & [    0.00]  & [    0.00]  & [    0.06]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Owned Businesses }  &     -0.36\ensuremath{^{***}} &      0.49\ensuremath{^{***}} &      0.04\ensuremath{^{*}} &      0.72 &      1578 &      0.10 \\ 
 & (0.08)  & (0.08)  & (0.02)  \\  & [    0.00]  & [    0.00]  & [    0.06]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Household Employees }  &     -0.05 &      0.21\ensuremath{^{**}} &      0.05\ensuremath{^{*}} &      0.27 &      1578 &      0.04 \\ 
 & (0.09)  & (0.08)  & (0.03)  \\  & [    0.18]  & [    0.02]  & [    0.06]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Non Household Employees }  &     -0.06 &      0.15\ensuremath{^{**}} &      0.03\ensuremath{^{*}} &      0.14 &      1578 &      0.03 \\ 
 & (0.07)  & (0.07)  & (0.02)  \\  & [    0.14]  & [    0.04]  & [    0.09]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Days Worked per month }  &     -4.19\ensuremath{^{***}} &      6.84\ensuremath{^{***}} &      1.01\ensuremath{^{**}} &      9.23 &      1578 &      0.07 \\ 
 & (1.52)  & (1.47)  & (0.45)  \\  & [    0.01]  & [    0.00]  & [    0.03]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Customers per month }  &    -29.61\ensuremath{^{**}} &     39.06\ensuremath{^{***}} &      0.82 &     26.35 &      1578 &      0.04 \\ 
 & (    12.77)  & (    12.56)  & (3.68)  \\  & [    0.03]  & [    0.00]  & [    0.25]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Daily Sales }  &     -8.56\ensuremath{^{***}} &     10.28\ensuremath{^{***}} &      0.27 &      6.76 &      1578 &      0.05 \\ 
 & (2.59)  & (2.44)  & (0.79)  \\  & [    0.00]  & [    0.00]  & [    0.24]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Monthly Profits }  &     -4.33\ensuremath{^{**}} &      8.63\ensuremath{^{***}} &      0.51 &      6.09 &      1578 &      0.05 \\ 
 & (2.24)  & (1.99)  & (0.66)  \\  & [    0.05]  & [    0.00]  & [    0.14]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/costequiv_linearity_primary.tex <==
\begin{tabular}{l *{7}{S} ScS}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{\makecell[b]{Base\\Linear}}} & \multicolumn{1}{c}{\text{\makecell[b]{Quad-\\ratic}}} & \multicolumn{1}{c}{\text{\makecell[b]{Cubic\\}}} & \multicolumn{1}{c}{\text{\makecell[b]{Drop\\lower}}} & \multicolumn{1}{c}{\text{\makecell[b]{Drop\\mid}}} & \multicolumn{1}{c}{\text{\makecell[b]{Drop\\upper}}} & \multicolumn{1}{c}{\text{\makecell[b]{Drop\\huge}}}\\
\midrule
\multirow[t]{ 2 }{0.2\textwidth}{Employed }  &     0.030 &    -0.039 &    -0.063 &     0.076 &     0.020 &     0.018 &    -0.012 \\ 
 & (    0.042)  & (    0.068)  & (    0.146)  & (    0.057)  & (    0.047)  & (    0.044)  & (    0.056)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.2\textwidth}{Productive hours }  &     3.412\ensuremath{^{*}} &     2.756 &     3.661 &     3.889 &     3.466 &     3.248 &     2.982 \\ 
 & (    2.069)  & (    3.401)  & (    7.041)  & (    2.867)  & (    2.293)  & (    2.160)  & (    2.764)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.2\textwidth}{Monthly income }  &     0.111 &    -0.382 &     1.397 &     0.230 &     0.357 &    -0.089 &    -0.328 \\ 
 & (    0.332)  & (    0.553)  & (    1.146)  & (    0.447)  & (    0.384)  & (    0.343)  & (    0.452)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.2\textwidth}{Productive assets }  &    -0.721 &     0.048 &     0.857 &    -1.287\ensuremath{^{*}} &    -0.511 &    -0.644 &    -0.277 \\ 
 & (    0.498)  & (    0.810)  & (    1.742)  & (    0.686)  & (    0.562)  & (    0.519)  & (    0.666)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.2\textwidth}{HH consumption per capita }  &    -0.110 &    -0.058 &     0.077 &    -0.171 &    -0.081 &    -0.117 &    -0.070 \\ 
 & (    0.086)  & (    0.144)  & (    0.315)  & (    0.120)  & (    0.096)  & (    0.091)  & (    0.118)  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/costequiv_linearity_secondary.tex <==
\begin{tabular}{l *{7}{S} ScS}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{\makecell[b]{Base\\Linear}}} & \multicolumn{1}{c}{\text{\makecell[b]{Quad-\\ratic}}} & \multicolumn{1}{c}{\text{\makecell[b]{Cubic\\}}} & \multicolumn{1}{c}{\text{\makecell[b]{Drop\\lower}}} & \multicolumn{1}{c}{\text{\makecell[b]{Drop\\mid}}} & \multicolumn{1}{c}{\text{\makecell[b]{Drop\\upper}}} & \multicolumn{1}{c}{\text{\makecell[b]{Drop\\huge}}}\\
\midrule
\multicolumn{8}{l}{\emph{Panel A. Beneficiary welfare}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2 }{0.2\textwidth}{Subjective well-being }  &    -0.155\ensuremath{^{*}} &     0.098 &    -0.016 &    -0.293\ensuremath{^{**}} &    -0.160\ensuremath{^{*}} &    -0.105 &     0.013 \\ 
 & (    0.087)  & (    0.136)  & (    0.310)  & (    0.123)  & (    0.096)  & (    0.092)  & (    0.114)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.2\textwidth}{Mental health }  &    -0.019 &    -0.085 &     0.027 &     0.021 &    -0.023 &    -0.039 &    -0.059 \\ 
 & (    0.080)  & (    0.132)  & (    0.269)  & (    0.106)  & (    0.091)  & (    0.084)  & (    0.109)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.2\textwidth}{Beneficiary-specific consumption }  &    -0.179 &    -0.055 &    -0.305 &    -0.229 &    -0.219 &    -0.152 &    -0.099 \\ 
 & (    0.125)  & (    0.192)  & (    0.417)  & (    0.181)  & (    0.138)  & (    0.128)  & (    0.160)  \\ \addlinespace[1ex] 
\multicolumn{8}{l}{\emph{Panel B. Household wealth}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2 }{0.2\textwidth}{HH net non-land wealth }  &    -0.053 &    -0.416 &    -2.292 &     0.510 &    -0.435 &     0.002 &    -0.265 \\ 
 & (    0.509)  & (    0.774)  & (    1.764)  & (    0.730)  & (    0.549)  & (    0.530)  & (    0.645)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.2\textwidth}{HH livestock wealth }  &    -0.747 &    -0.773 &     1.351 &    -0.928 &    -0.426 &    -0.844\ensuremath{^{*}} &    -0.903 \\ 
 & (    0.488)  & (    0.818)  & (    1.671)  & (    0.644)  & (    0.569)  & (    0.507)  & (    0.667)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.2\textwidth}{Savings }  &    -0.325 &     0.539 &     0.811 &    -0.895\ensuremath{^{***}} &    -0.211 &    -0.183 &     0.231 \\ 
 & (    0.271)  & (    0.461)  & (    0.898)  & (    0.319)  & (    0.321)  & (    0.283)  & (    0.376)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.2\textwidth}{Debt }  &    -0.500 &    -0.565 &    -0.036 &    -0.542 &    -0.301 &    -0.579 &    -0.561 \\ 
 & (    0.374)  & (    0.614)  & (    1.373)  & (    0.516)  & (    0.429)  & (    0.387)  & (    0.505)  \\ \addlinespace[1ex] 
\multicolumn{8}{l}{\emph{Panel C. Beneficiary cognitive and non-cognitive skills}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2 }{0.2\textwidth}{Aspirations }  &    -0.037 &    -0.194 &    -0.069 &     0.047 &    -0.036 &    -0.070 &    -0.160 \\ 
 & (    0.075)  & (    0.120)  & (    0.248)  & (    0.105)  & (    0.084)  & (    0.077)  & (    0.099)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.2\textwidth}{Business knowledge }  &     0.243\ensuremath{^{***}} &     0.330\ensuremath{^{**}} &     0.367 &     0.185 &     0.253\ensuremath{^{***}} &     0.245\ensuremath{^{***}} &     0.299\ensuremath{^{***}} \\ 
 & (    0.087)  & (    0.141)  & (    0.305)  & (    0.122)  & (    0.098)  & (    0.091)  & (    0.116)  \\ \addlinespace[1ex] 
\multirow[t]{ 2 }{0.2\textwidth}{Business attitudes }  &    -0.151\ensuremath{^{*}} &    -0.150 &    -0.365 &    -0.103 &    -0.190\ensuremath{^{**}} &    -0.130 &    -0.147 \\ 
 & (    0.081)  & (    0.128)  & (    0.277)  & (    0.111)  & (    0.088)  & (    0.084)  & (    0.106)  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/costequiv_primary_r1-2.tex <==
\begin{tabular}{l *{3}{S} ScS}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{\makecell[b]{Differential impact \\ of HD}}} & \multicolumn{1}{c}{\text{\makecell[b]{Cost-equivalent\\GD impact}}} & \multicolumn{1}{c}{\text{\makecell[b]{Transfer\\Value}}} & \multicolumn{1}{c}{\text{\makecell[b]{Control\\Mean}}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multicolumn{7}{l}{\emph{Panel A. Midline}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.2\textwidth}{Employed }  &     -0.00 &      0.03 &     -0.00 &      0.47 &      1578 &      0.17 \\ 
 & (0.04)  & (0.04)  & (0.01)  \\  & [    0.75]  & [    0.49]  & [    0.69]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Productive hours }  &     -1.26 &      4.16\ensuremath{^{*}} &     -0.37 &     18.42 &      1578 &      0.19 \\ 
 & (2.08)  & (2.02)  & (0.54)  \\  & [    0.49]  & [    0.07]  & [    0.49]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Monthly income }  &     -0.70\ensuremath{^{*}} &      0.97\ensuremath{^{***}} &     -0.02 &      8.11 &      1578 &      0.22 \\ 
 & (0.31)  & (0.31)  & (0.09)  \\  & [    0.05]  & [    0.01]  & [    0.69]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Productive assets }  &     -2.22\ensuremath{^{***}} &      3.73\ensuremath{^{***}} &      0.07 &      5.66 &      1578 &      0.27 \\ 
 & (0.43)  & (0.43)  & (0.12)  \\  & [    0.00]  & [    0.00]  & [    0.49]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{HH consumption per capita }  &     -0.11 &      0.18\ensuremath{^{**}} &      0.04\ensuremath{^{*}} &      9.44 &      1548 &      0.32 \\ 
 & (0.07)  & (0.07)  & (0.02)  \\  & [    0.14]  & [    0.04]  & [    0.09]  \\ \addlinespace[1ex] 
\multicolumn{7}{l}{\emph{Panel B. Endline}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.2\textwidth}{Employed }  &      0.03 &     -0.01 &      0.00 &      0.50 &      1622 &      0.15 \\ 
 & (0.04)  & (0.04)  & (0.01)  \\  & [    0.88]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Productive hours }  &      3.41 &     -0.07 &      0.44 &     19.43 &      1622 &      0.18 \\ 
 & (2.07)  & (1.99)  & (0.56)  \\  & [    0.48]  & [    1.00]  & [    0.88]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Monthly income }  &      0.11 &      0.06 &      0.11 &      8.11 &      1622 &      0.16 \\ 
 & (0.33)  & (0.33)  & (0.09)  \\  & [    1.00]  & [    1.00]  & [    0.59]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Productive assets }  &     -0.72 &      1.62\ensuremath{^{**}} &      0.30 &      3.90 &      1622 &      0.15 \\ 
 & (0.50)  & (0.49)  & (0.14)  \\  & [    0.59]  & [    0.02]  & [    0.22]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{HH consumption per capita }  &     -0.11 &      0.15 &      0.01 &      9.84 &      1612 &      0.20 \\ 
 & (0.09)  & (0.09)  & (0.02)  \\  & [    0.59]  & [    0.48]  & [    1.00]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/costequiv_secondary_2.tex <==
\begin{tabular}{l *{3}{S} ScS}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{\makecell[b]{Differential impact \\ of HD}}} & \multicolumn{1}{c}{\text{\makecell[b]{Cost-equivalent\\GD impact}}} & \multicolumn{1}{c}{\text{\makecell[b]{Transfer\\Value}}} & \multicolumn{1}{c}{\text{\makecell[b]{Control\\Mean}}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multicolumn{7}{l}{\emph{Panel A. Beneficiary welfare}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.2\textwidth}{Subjective well-being }  &     -0.15 &      0.29\ensuremath{^{***}} &     -0.01 &      0.00 &      1622 &      0.11 \\ 
 & (0.09)  & (0.08)  & (0.02)  \\  & [    0.22]  & [    0.01]  & [    0.76]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Mental health }  &     -0.02 &      0.08 &      0.01 &     -0.00 &      1622 &      0.07 \\ 
 & (0.08)  & (0.08)  & (0.02)  \\  & [    0.82]  & [    0.52]  & [    0.82]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Beneficiary-specific consumption }  &     -0.18 &      0.29 &     -0.03 &      8.31 &      1622 &      0.23 \\ 
 & (0.13)  & (0.12)  & (0.03)  \\  & [    0.30]  & [    0.10]  & [    0.58]  \\ \addlinespace[1ex] 
\multicolumn{7}{l}{\emph{Panel B. Household wealth}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.2\textwidth}{HH net non-land wealth }  &     -0.05 &      0.32 &      0.09 &     11.28 &      1622 &      0.11 \\ 
 & (0.51)  & (0.50)  & (0.13)  \\  & [    0.96]  & [    0.85]  & [    0.85]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{HH livestock wealth }  &     -0.75 &      0.77 &      0.16 &      7.65 &      1618 &      0.18 \\ 
 & (0.49)  & (0.49)  & (0.13)  \\  & [    0.73]  & [    0.73]  & [    0.73]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Savings }  &     -0.32 &      0.66 &      0.04 &     10.10 &      1622 &      0.15 \\ 
 & (0.27)  & (0.28)  & (0.08)  \\  & [    0.73]  & [    0.29]  & [    0.85]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Debt }  &     -0.50 &     -0.01 &     -0.06 &      9.75 &      1622 &      0.14 \\ 
 & (0.37)  & (0.37)  & (0.11)  \\  & [    0.73]  & [    0.96]  & [    0.85]  \\ \addlinespace[1ex] 
\multicolumn{7}{l}{\emph{Panel C. Beneficiary cognitive and non-cognitive skills}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.2\textwidth}{Aspirations }  &     -0.04 &      0.12 &     -0.01 &      0.00 &      1622 &      0.07 \\ 
 & (0.08)  & (0.08)  & (0.02)  \\  & [    0.80]  & [    0.32]  & [    0.75]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Business knowledge }  &      0.24\ensuremath{^{*}} &      0.01 &     -0.01 &     -0.00 &      1622 &      0.11 \\ 
 & (0.09)  & (0.09)  & (0.02)  \\  & [    0.05]  & [    0.84]  & [    0.84]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Business attitudes }  &     -0.15 &      0.14 &     -0.03 &     -0.00 &      1622 &      0.09 \\ 
 & (0.08)  & (0.08)  & (0.02)  \\  & [    0.31]  & [    0.31]  & [    0.37]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/costing.tex <==
\begin{tabular}{l c c c c c c}
\toprule %
Treatment             Arm:	&	Ex Ante Cost	&	Value received 	&	Ex Post Cost	&	Fraction  operating cost 	&	Compliance Rate 	&	Cost per study household	\\
Huguka Dukore	&	\$464.25	&	\$153.47	&	\$388.32	&	60.5\%	&	85.6\%	&	\$332.27	\\
GD lower	&	\$377.03	&	\$317.16	&	\$394.39	&	19.6\%	&	100\%	&	\$394.39	\\
GD mid	&	\$464.25	&	\$410.65	&	\$493.96	&	16.9\%	&	99.4\%	&	\$490.99	\\
GD upper	&	\$571.74	&	\$502.96	&	\$590.41	&	14.8\%	&	100\%	&	\$590.41	\\
GD large	&	\$828.47	&	\$750.3	&	\$846.71	&	11.3\%	&	100\%	&	\$846.71	\\
Combined	&	\$928.5	&	\$561.11	&	\$885.64	&	36.3\%	&	89.6\%(HD), 100\%(GD)	&	\$840.20	\\

\bottomrule %
\end{tabular}

==> tables/covid_tx_interactions.tex <==
\begin{tabular}{l *{5}{c}}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{Employed}} & \multicolumn{1}{c}{\text{Productive hours}} & \multicolumn{1}{c}{\text{Income}} & \multicolumn{1}{c}{\text{Productive assets}} & \multicolumn{1}{c}{\text{Consumption}}\\
\midrule
HD  &      0.02 &      3.52\ensuremath{^{**}} &      0.16 &      0.82\ensuremath{^{**}} &      0.05 \\ 
 & (0.03)  & (1.63)  & (0.26)  & (0.37)  & (0.06)  \\ 
\addlinespace[1ex] \quad$\times$ index  &      0.15 &     -0.17 &      0.29 &      0.12 &      0.46 \\ 
 & (0.32)  & (0.31)  & (0.24)  & (0.26)  & (0.28)  \\ 
\addlinespace[1ex] GD main  &      0.00 &      1.48 &      0.10 &      2.14\ensuremath{^{***}} &      0.17\ensuremath{^{***}} \\ 
 & (0.03)  & (1.64)  & (0.26)  & (0.37)  & (0.06)  \\ 
\addlinespace[1ex] \quad$\times$ index  &      0.17 &      0.38 &     -0.12 &      0.33 &      0.19 \\ 
 & (0.33)  & (0.32)  & (0.24)  & (0.27)  & (0.28)  \\ 
\addlinespace[1ex] GD large  &      0.02 &      2.17 &      0.64\ensuremath{^{*}} &      2.80\ensuremath{^{***}} &      0.16\ensuremath{^{*}} \\ 
 & (0.04)  & (2.22)  & (0.36)  & (0.50)  & (0.09)  \\ 
\addlinespace[1ex] \quad$\times$ index  &      0.75\ensuremath{^{*}} &      0.58 &      0.27 &      0.00 &      0.77\ensuremath{^{**}} \\ 
 & (0.43)  & (0.43)  & (0.31)  & (0.35)  & (0.38)  \\ 
\addlinespace[1ex] Combined  &      0.02 &      3.36 &      0.28 &      3.09\ensuremath{^{***}} &      0.15\ensuremath{^{*}} \\ 
 & (0.04)  & (2.13)  & (0.34)  & (0.48)  & (0.08)  \\ 
\addlinespace[1ex] \quad$\times$ index  &      0.09 &     -0.03 &     -0.24 &      0.30 &      0.18 \\ 
 & (0.41)  & (0.41)  & (0.30)  & (0.35)  & (0.37)  \\ 
\addlinespace[1ex] Predictive index  &      0.09 &      0.06 &      0.59\ensuremath{^{***}} &      0.51\ensuremath{^{**}} &     -2.73\ensuremath{^{***}} \\ 
 & (0.24)  & (0.24)  & (0.18)  & (0.20)  & (0.41)  \\ 
\addlinespace[1ex]   & 1822 & 1822 & 1822 & 1822 & 1810 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/education_time.tex <==
\begin{tabular}{l *{9}{c}}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} \\ 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.15\textwidth}{Highest Grade }  &      0.28 &     -0.14 &     -0.14 &      0.51 &      0.36 &      0.00 &     12.02 &      1822 &      0.05 \\ 
 & (0.25)  & (0.35)  & (0.33)  & (0.33)  & (0.34)  & (0.33)  \\  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Hours in School }  &     -0.68 &      0.25 &     -0.88 &     -0.42 &     -0.52 &     -0.47 &      3.05 &      1822 &      0.01 \\ 
 & (0.45)  & (0.66)  & (0.51)  & (0.65)  & (0.58)  & (0.60)  \\  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Hours Domestic Work }  &     -0.23 &     -3.16 &     -0.40 &      0.18 &      0.95 &      0.09 &     24.49 &      1822 &      0.02 \\ 
 & (1.18)  & (1.51)  & (1.55)  & (1.53)  & (1.76)  & (1.59)  \\  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Res wage in Village }  &     -0.09 &     -0.00 &      1.43 &      0.05 &      0.03 &      0.16 &      1.68 &      1810 &      0.01 \\ 
 & (0.09)  & (0.13)  & (1.33)  & (0.13)  & (0.13)  & (0.12)  \\  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Res wage in Town }  &     -0.25 &      0.07 &      1.80 &      0.02 &     -0.20 &      0.28 &      2.85 &      1804 &      0.01 \\ 
 & (0.17)  & (0.29)  & (1.68)  & (0.23)  & (0.20)  & (0.23)  \\  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  & [1.00]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/employment_breakdown.tex <==
\begin{tabular}{l *{6}{S} ScSS}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} \\ 
\cmidrule(lr){3-6}
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}} & \multicolumn{1}{c}{\text{$ p$-value}}\\
\midrule
\multicolumn{11}{l}{\emph{Panel A. Employment composition}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.2\textwidth}{Non-agricultural microenterprise }  &      0.05\ensuremath{^{*}} &      0.07\ensuremath{^{*}} &      0.07\ensuremath{^{*}} &      0.11\ensuremath{^{***}} &      0.17\ensuremath{^{***}} &      0.14\ensuremath{^{***}} &      0.16 &      1822 &      0.09 &      0.00 \\ 
 & (0.03)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  \\  & [    0.16]  & [    0.16]  & [    0.17]  & [    0.03]  & [    0.00]  & [    0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Other microenterprise or self-employment }  &      0.02 &      0.04\ensuremath{^{*}} &      0.04 &      0.01 &      0.05\ensuremath{^{**}} &      0.06\ensuremath{^{**}} &      0.04 &      1822 &      0.06 &      0.08 \\ 
 & (0.01)  & (0.03)  & (0.02)  & (0.02)  & (0.02)  & (0.02)  \\  & [    0.20]  & [    0.18]  & [    0.20]  & [    0.34]  & [    0.08]  & [    0.07]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Agricultural processing or trading }  &      0.04\ensuremath{^{*}} &      0.01 &      0.02 &      0.03 &      0.05 &      0.02 &      0.12 &      1822 &      0.06 &      0.61 \\ 
 & (0.02)  & (0.03)  & (0.03)  & (0.03)  & (0.03)  & (0.03)  \\  & [    0.18]  & [    0.35]  & [    0.33]  & [    0.30]  & [    0.18]  & [    0.33]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Agricultural wage labor }  &     -0.08\ensuremath{^{***}} &     -0.05 &     -0.05 &     -0.10\ensuremath{^{***}} &     -0.05 &     -0.08\ensuremath{^{**}} &      0.26 &      1822 &      0.15 &      0.04 \\ 
 & (0.03)  & (0.04)  & (0.04)  & (0.03)  & (0.04)  & (0.03)  \\  & [    0.02]  & [    0.22]  & [    0.22]  & [    0.03]  & [    0.22]  & [    0.05]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Non-agricultural wage labor }  &      0.05\ensuremath{^{*}} &     -0.01 &     -0.03 &     -0.05 &     -0.03 &      0.02 &      0.30 &      1822 &      0.20 &      0.09 \\ 
 & (0.03)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  \\  & [    0.16]  & [    0.36]  & [    0.32]  & [    0.22]  & [    0.30]  & [    0.33]  \\ \addlinespace[1ex] 
\multicolumn{11}{l}{\emph{Panel B. Alternative hours thresholds}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.2\textwidth}{Employed (0 hr) }  &      0.02 &      0.01 &      0.01 &     -0.01 &      0.06 &      0.04 &      0.68 &      1822 &      0.13 &      0.73 \\ 
 & (0.03)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Employed (10 hr) }  &      0.03 &      0.03 &     -0.02 &     -0.03 &      0.02 &      0.01 &      0.50 &      1822 &      0.15 &      0.85 \\ 
 & (0.03)  & (0.05)  & (0.05)  & (0.04)  & (0.04)  & (0.04)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Employed (20 hr) }  &      0.07\ensuremath{^{**}} &      0.03 &      0.01 &     -0.01 &      0.01 &      0.03 &      0.29 &      1822 &      0.15 &      0.27 \\ 
 & (0.03)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  \\  & [    0.27]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Employed (30 hr) }  &      0.08\ensuremath{^{***}} &      0.04 &      0.01 &      0.03 &      0.02 &      0.06 &      0.20 &      1822 &      0.15 &      0.14 \\ 
 & (0.03)  & (0.04)  & (0.04)  & (0.04)  & (0.03)  & (0.03)  \\  & [    0.13]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.2\textwidth}{Employed (40 hr) }  &      0.06\ensuremath{^{**}} &      0.03 &      0.02 &      0.01 &      0.01 &      0.05\ensuremath{^{*}} &      0.14 &      1822 &      0.14 &      0.33 \\ 
 & (0.02)  & (0.03)  & (0.03)  & (0.03)  & (0.03)  & (0.03)  \\  & [    0.28]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/heterogeneity_consump.tex <==
\begin{tabular}{l *{5}{S}}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{Employed}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\Hours}}} & \multicolumn{1}{c}{\text{\makecell[b]{Monthly\\Income}}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\Assets}}} & \multicolumn{1}{c}{\text{Consumption}}\\
\midrule
\multirow[t]{ 2}{0.2\textwidth}{HD} &      0.03 &      3.66 &      0.16 &      0.84 &      0.07 \\ 
 & (0.03)  & (1.60)  & (0.27)  & (0.37)  & (0.06)  \\ 
 & [    0.90]  & [    0.13]  & [    1.00]  & [    0.13]  & [    0.87]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main} &      0.00 &      1.62 &      0.09 &      2.15\ensuremath{^{***}} &      0.20\ensuremath{^{**}} \\ 
 & (0.03)  & (1.59)  & (0.27)  & (0.37)  & (0.07)  \\ 
 & [    1.00]  & [    0.87]  & [    1.00]  & [    0.00]  & [    0.03]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large} &      0.02 &      2.28 &      0.65 &      2.83\ensuremath{^{***}} &      0.17 \\ 
 & (0.04)  & (2.23)  & (0.34)  & (0.51)  & (0.08)  \\ 
 & [    1.00]  & [    0.87]  & [    0.22]  & [    0.00]  & [    0.20]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Combined} &      0.02 &      3.54 &      0.28 &      3.06\ensuremath{^{***}} &      0.18 \\ 
 & (0.04)  & (2.12)  & (0.35)  & (0.50)  & (0.08)  \\ 
 & [    1.00]  & [    0.33]  & [    1.00]  & [    0.00]  & [    0.13]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{HD $\times$ Baseline HH consumption per AE} &     -0.00 &     -1.46 &     -0.01 &     -0.48 &      0.04 \\ 
 & (0.03)  & (1.60)  & (0.28)  & (0.37)  & (0.07)  \\ 
 & [    1.00]  & [    0.90]  & [    1.00]  & [    0.57]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main $\times$ Baseline HH consumption per AE} &     -0.03 &     -1.55 &      0.02 &      0.08 &      0.04 \\ 
 & (0.03)  & (1.63)  & (0.27)  & (0.36)  & (0.07)  \\ 
 & [    0.87]  & [    0.90]  & [    1.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large $\times$ Baseline HH consumption per AE} &     -0.03 &     -2.08 &     -0.06 &     -0.24 &     -0.11 \\ 
 & (0.05)  & (2.32)  & (0.37)  & (0.54)  & (0.08)  \\ 
 & [    1.00]  & [    0.90]  & [    1.00]  & [    1.00]  & [    0.57]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Combined $\times$ Baseline HH consumption per AE} &     -0.03 &     -2.94 &     -0.03 &      0.08 &     -0.08 \\ 
 & (0.04)  & (2.02)  & (0.34)  & (0.47)  & (0.09)  \\ 
 & [    1.00]  & [    0.50]  & [    1.00]  & [    1.00]  & [    0.90]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Baseline HH consumption per AE} &      0.03 &      2.07 &      0.06 &      0.49 &      0.18\ensuremath{^{***}} \\ 
 & (0.02)  & (1.13)  & (0.20)  & (0.25)  & (0.05)  \\ 
 & [    0.57]  & [    0.25]  & [    1.00]  & [    0.20]  & [    0.00]  \\ 
\addlinespace[1ex] Control mean  &      0.50 &     19.43 &      8.11 &      3.90 &      9.84 \\ 
Observations  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1810}  \\ 
$ R^2$  &      0.01 &      0.02 &      0.01 &      0.06 &      0.07 \\ 
$ p$-value  &      0.80 &      0.64 &      1.00 &      0.58 &      0.30 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/heterogeneity_employ.tex <==
\begin{tabular}{l *{5}{S}}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{Employed}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\Hours}}} & \multicolumn{1}{c}{\text{\makecell[b]{Monthly\\Income}}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\Assets}}} & \multicolumn{1}{c}{\text{Consumption}}\\
\midrule
\multirow[t]{ 2}{0.2\textwidth}{HD} &      0.02 &      3.41 &      0.14 &      0.79 &      0.04 \\ 
 & (0.03)  & (1.61)  & (0.27)  & (0.37)  & (0.06)  \\ 
 & [    1.00]  & [    0.25]  & [    1.00]  & [    0.25]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main} &      0.00 &      1.54 &      0.08 &      2.10\ensuremath{^{***}} &      0.18 \\ 
 & (0.03)  & (1.60)  & (0.27)  & (0.38)  & (0.07)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    0.00]  & [    0.10]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large} &      0.02 &      2.15 &      0.63 &      2.78\ensuremath{^{***}} &      0.14 \\ 
 & (0.04)  & (2.25)  & (0.33)  & (0.52)  & (0.08)  \\ 
 & [    1.00]  & [    1.00]  & [    0.40]  & [    0.00]  & [    0.53]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Combined} &      0.02 &      3.47 &      0.28 &      3.06\ensuremath{^{***}} &      0.17 \\ 
 & (0.04)  & (2.11)  & (0.35)  & (0.50)  & (0.08)  \\ 
 & [    1.00]  & [    0.53]  & [    1.00]  & [    0.00]  & [    0.25]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{HD $\times$ Baseline cell share employed} &      0.03 &     19.50 &     -0.61 &      0.62 &     -0.30 \\ 
 & (0.31)  & (    15.88)  & (2.53)  & (3.51)  & (0.62)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main $\times$ Baseline cell share employed} &     -0.01 &     -7.40 &     -1.53 &      0.00 &      0.01 \\ 
 & (0.32)  & (    16.04)  & (2.66)  & (3.64)  & (0.75)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large $\times$ Baseline cell share employed} &      0.35 &      4.67 &     -1.56 &     -0.29 &     -1.06 \\ 
 & (0.41)  & (    21.44)  & (3.24)  & (5.10)  & (0.77)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    0.77]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Combined $\times$ Baseline cell share employed} &      0.56 &     32.59 &      1.79 &      1.14 &     -0.57 \\ 
 & (0.39)  & (    20.00)  & (3.41)  & (4.74)  & (0.74)  \\ 
 & [    0.75]  & [    0.53]  & [    1.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Baseline cell share employed} &      0.17 &      0.26 &      1.68 &      1.16 &      0.16 \\ 
 & (0.24)  & (    11.06)  & (1.88)  & (2.61)  & (0.49)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] Control mean  &      0.50 &     19.43 &      8.11 &      3.90 &      9.84 \\ 
Observations  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1810}  \\ 
$ R^2$  &      0.01 &      0.02 &      0.01 &      0.06 &      0.04 \\ 
$ p$-value  &      0.52 &      0.27 &      0.89 &      1.00 &      0.65 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/heterogeneity_female.tex <==
\begin{tabular}{l *{5}{S}}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{Employed}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\Hours}}} & \multicolumn{1}{c}{\text{\makecell[b]{Monthly\\Income}}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\Assets}}} & \multicolumn{1}{c}{\text{Consumption}}\\
\midrule
\multirow[t]{ 2}{0.2\textwidth}{HD} &      0.03 &      4.78 &      0.37 &      1.47\ensuremath{^{*}} &      0.07 \\ 
 & (0.05)  & (2.73)  & (0.33)  & (0.61)  & (0.10)  \\ 
 & [    1.00]  & [    0.36]  & [    1.00]  & [    0.07]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main} &     -0.03 &      2.19 &      0.10 &      2.76\ensuremath{^{***}} &      0.33\ensuremath{^{**}} \\ 
 & (0.05)  & (2.78)  & (0.35)  & (0.61)  & (0.11)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    0.00]  & [    0.01]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large} &     -0.02 &      3.25 &      0.37 &      2.86\ensuremath{^{***}} &      0.14 \\ 
 & (0.07)  & (4.02)  & (0.45)  & (0.83)  & (0.13)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    0.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Combined} &      0.01 &      3.83 &      0.20 &      3.58\ensuremath{^{***}} &      0.30\ensuremath{^{*}} \\ 
 & (0.06)  & (3.55)  & (0.47)  & (0.80)  & (0.12)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    0.00]  & [    0.05]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{HD $\times$ Female} &     -0.00 &     -1.51 &     -0.25 &     -1.06 &     -0.04 \\ 
 & (0.06)  & (3.28)  & (0.49)  & (0.76)  & (0.13)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    0.66]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main $\times$ Female} &      0.05 &     -0.95 &      0.02 &     -1.07 &     -0.25 \\ 
 & (0.06)  & (3.26)  & (0.51)  & (0.77)  & (0.14)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    0.66]  & [    0.34]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large $\times$ Female} &      0.06 &     -1.62 &      0.48 &     -0.14 &      0.01 \\ 
 & (0.09)  & (4.63)  & (0.65)  & (1.06)  & (0.17)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Combined $\times$ Female} &      0.01 &     -1.52 &      0.03 &     -0.92 &     -0.23 \\ 
 & (0.08)  & (4.38)  & (0.68)  & (1.02)  & (0.16)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    0.66]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Female} &     -0.29\ensuremath{^{***}} &    -13.80\ensuremath{^{***}} &     -2.15\ensuremath{^{***}} &      0.03 &      0.00 \\ 
 & (0.04)  & (2.20)  & (0.35)  & (0.51)  & (0.09)  \\ 
 & [    0.00]  & [    0.00]  & [    0.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] Control mean  &      0.50 &     19.43 &      8.11 &      3.90 &      9.84 \\ 
Observations  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1810}  \\ 
$ R^2$  &      0.08 &      0.10 &      0.07 &      0.06 &      0.04 \\ 
$ p$-value  &      0.86 &      0.99 &      0.86 &      0.54 &      0.25 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/heterogeneity_older.tex <==
\begin{tabular}{l *{5}{S}}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{Employed}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\Hours}}} & \multicolumn{1}{c}{\text{\makecell[b]{Monthly\\Income}}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\Assets}}} & \multicolumn{1}{c}{\text{Consumption}}\\
\midrule
\multirow[t]{ 2}{0.2\textwidth}{HD} &      0.04 &      4.42 &      0.65 &      0.68 &     -0.02 \\ 
 & (0.05)  & (2.48)  & (0.42)  & (0.55)  & (0.10)  \\ 
 & [    1.00]  & [    0.71]  & [    0.75]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main} &      0.00 &      1.63 &      0.02 &      2.77\ensuremath{^{***}} &      0.24 \\ 
 & (0.05)  & (2.40)  & (0.43)  & (0.55)  & (0.10)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    0.00]  & [    0.16]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large} &      0.05 &      1.70 &      1.29 &      2.56\ensuremath{^{**}} &      0.04 \\ 
 & (0.07)  & (3.55)  & (0.54)  & (0.78)  & (0.13)  \\ 
 & [    1.00]  & [    1.00]  & [    0.16]  & [    0.02]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Combined} &     -0.02 &      2.82 &      0.54 &      2.36\ensuremath{^{**}} &      0.11 \\ 
 & (0.06)  & (3.14)  & (0.56)  & (0.76)  & (0.12)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    0.03]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{HD $\times$ Older than 22} &     -0.03 &     -1.60 &     -0.86 &      0.22 &      0.10 \\ 
 & (0.06)  & (3.26)  & (0.54)  & (0.73)  & (0.13)  \\ 
 & [    1.00]  & [    1.00]  & [    0.75]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main $\times$ Older than 22} &      0.00 &     -0.16 &      0.24 &     -1.23 &     -0.10 \\ 
 & (0.06)  & (3.18)  & (0.54)  & (0.74)  & (0.13)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    0.75]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large $\times$ Older than 22} &     -0.06 &      0.65 &     -1.12 &      0.34 &      0.18 \\ 
 & (0.09)  & (4.56)  & (0.69)  & (1.02)  & (0.17)  \\ 
 & [    1.00]  & [    1.00]  & [    0.75]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Combined $\times$ Older than 22} &      0.07 &      1.14 &     -0.41 &      1.34 &      0.11 \\ 
 & (0.08)  & (4.25)  & (0.72)  & (1.00)  & (0.16)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  & [    0.98]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Older than 22} &      0.06 &      1.33 &      1.09\ensuremath{^{*}} &      0.25 &      0.04 \\ 
 & (0.05)  & (2.19)  & (0.38)  & (0.50)  & (0.09)  \\ 
 & [    0.97]  & [    1.00]  & [    0.05]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] Control mean  &      0.50 &     19.43 &      8.11 &      3.90 &      9.84 \\ 
Observations  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1810}  \\ 
$ R^2$  &      0.02 &      0.02 &      0.02 &      0.06 &      0.04 \\ 
$ p$-value  &      0.76 &      0.97 &      0.16 &      0.10 &      0.41 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/interference_bn_employed.tex <==
\begin{tabular}{l *{3}{S}}
\toprule
 & \multicolumn{3}{c}{Treatment} \\ 
\cmidrule(lr){2-4} 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{GD Main}} & \multicolumn{1}{c}{\text{GD Huge}}\\
\midrule
\multicolumn{4}{l}{\emph{Direct effects of treatment at saturation level of zero}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Direct effect} &     -0.05 &     -0.07 &     -0.11 \\ 
 & (0.08)  & (0.07)  & (0.12)  \\ 
 & [    1.00]  & [    0.98]  & [    0.98]  \\ 
\addlinespace[1ex] \multicolumn{4}{l}{\emph{Spillover effects of treatment onto control individuals}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Spillover to control} &     -0.13 &     -0.16 &      0.14 \\ 
 & (0.09)  & (0.09)  & (0.15)  \\ 
 & [    0.98]  & [    0.98]  & [    0.98]  \\ 
\addlinespace[1ex] \multicolumn{4}{l}{\emph{Additional effect of treatment onto individuals assigned to\ldots}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{HD} &      0.13 &      0.10 &     -0.12 \\ 
 & (0.12)  & (0.11)  & (0.19)  \\ 
 & [    0.98]  & [    0.98]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main} &      0.03 &      0.19 &     -0.22 \\ 
 & (0.12)  & (0.12)  & (0.19)  \\ 
 & [    1.00]  & [    0.98]  & [    0.98]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large} &      0.35 &      0.06 &     -0.13 \\ 
 & (0.18)  & (0.18)  & (0.39)  \\ 
 & [    0.98]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] Saturation mean  &      0.36 &      0.36 &      0.09 \\ 
Saturation SD  &      0.23 &      0.23 &      0.13 \\ 
$ p$-value  &      0.33 &      0.40 &      0.84 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/interference_bn_monthly_income.tex <==
\begin{tabular}{l *{3}{S}}
\toprule
 & \multicolumn{3}{c}{Treatment} \\ 
\cmidrule(lr){2-4} 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{GD Main}} & \multicolumn{1}{c}{\text{GD Huge}}\\
\midrule
\multicolumn{4}{l}{\emph{Direct effects of treatment at saturation level of zero}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Direct effect} &     -0.76 &     -0.00 &     -0.69 \\ 
 & (0.57)  & (0.57)  & (0.96)  \\ 
 & [    0.74]  & [    1.00]  & [    0.74]  \\ 
\addlinespace[1ex] \multicolumn{4}{l}{\emph{Spillover effects of treatment onto control individuals}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Spillover to control} &     -1.00 &     -0.90 &     -1.16 \\ 
 & (0.72)  & (0.70)  & (1.21)  \\ 
 & [    0.74]  & [    0.74]  & [    0.74]  \\ 
\addlinespace[1ex] \multicolumn{4}{l}{\emph{Additional effect of treatment onto individuals assigned to\ldots}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{HD} &      1.39 &      0.47 &      2.36 \\ 
 & (0.91)  & (0.85)  & (1.48)  \\ 
 & [    0.74]  & [    0.74]  & [    0.74]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main} &     -0.36 &      0.48 &      0.70 \\ 
 & (0.90)  & (0.90)  & (1.54)  \\ 
 & [    0.74]  & [    0.74]  & [    0.74]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large} &      1.99 &      0.54 &      5.08 \\ 
 & (1.54)  & (1.24)  & (2.74)  \\ 
 & [    0.74]  & [    0.74]  & [    0.74]  \\ 
\addlinespace[1ex] Saturation mean  &      0.36 &      0.36 &      0.09 \\ 
Saturation SD  &      0.23 &      0.23 &      0.13 \\ 
$ p$-value  &      0.35 &      0.74 &      0.24 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/interference_bn_productive_hrs.tex <==
\begin{tabular}{l *{3}{S}}
\toprule
 & \multicolumn{3}{c}{Treatment} \\ 
\cmidrule(lr){2-4} 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{GD Main}} & \multicolumn{1}{c}{\text{GD Huge}}\\
\midrule
\multicolumn{4}{l}{\emph{Direct effects of treatment at saturation level of zero}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Direct effect} &      0.92 &     -1.25 &      0.64 \\ 
 & (3.71)  & (3.75)  & (6.44)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multicolumn{4}{l}{\emph{Spillover effects of treatment onto control individuals}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Spillover to control} &     -6.37 &     -3.49 &     -7.10 \\ 
 & (4.49)  & (4.15)  & (6.69)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multicolumn{4}{l}{\emph{Additional effect of treatment onto individuals assigned to\ldots}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{HD} &      3.28 &     -0.50 &      7.88 \\ 
 & (5.84)  & (5.35)  & (9.50)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main} &     -0.08 &      3.01 &      2.24 \\ 
 & (6.08)  & (5.91)  & (9.20)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large} &      8.65 &     -5.42 &      4.22 \\ 
 & (9.63)  & (7.97)  & (    17.10)  \\ 
 & [    1.00]  & [    1.00]  & [    1.00]  \\ 
\addlinespace[1ex] Saturation mean  &      0.36 &      0.36 &      0.09 \\ 
Saturation SD  &      0.23 &      0.23 &      0.13 \\ 
$ p$-value  &      0.47 &      0.60 &      0.85 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/interference_bn_tot_prod_assetval.tex <==
\begin{tabular}{l *{3}{S}}
\toprule
 & \multicolumn{3}{c}{Treatment} \\ 
\cmidrule(lr){2-4} 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{GD Main}} & \multicolumn{1}{c}{\text{GD Huge}}\\
\midrule
\multicolumn{4}{l}{\emph{Direct effects of treatment at saturation level of zero}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Direct effect} &      1.17 &      2.61\ensuremath{^{**}} &      4.30\ensuremath{^{**}} \\ 
 & (0.87)  & (0.85)  & (1.47)  \\ 
 & [    0.58]  & [    0.03]  & [    0.03]  \\ 
\addlinespace[1ex] \multicolumn{4}{l}{\emph{Spillover effects of treatment onto control individuals}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Spillover to control} &      0.21 &     -0.95 &     -0.99 \\ 
 & (1.04)  & (0.97)  & (1.72)  \\ 
 & [    1.00]  & [    0.80]  & [    0.86]  \\ 
\addlinespace[1ex] \multicolumn{4}{l}{\emph{Additional effect of treatment onto individuals assigned to\ldots}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{HD} &      0.57 &     -0.29 &     -3.45 \\ 
 & (1.47)  & (1.35)  & (2.22)  \\ 
 & [    1.00]  & [    1.00]  & [    0.58]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main} &     -2.73 &      0.83 &      2.49 \\ 
 & (1.44)  & (1.40)  & (2.46)  \\ 
 & [    0.35]  & [    0.86]  & [    0.80]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large} &     -0.02 &     -2.10 &     -5.57 \\ 
 & (2.27)  & (2.16)  & (4.17)  \\ 
 & [    1.00]  & [    0.80]  & [    0.58]  \\ 
\addlinespace[1ex] Saturation mean  &      0.36 &      0.36 &      0.09 \\ 
Saturation SD  &      0.23 &      0.23 &      0.13 \\ 
$ p$-value  &      0.30 &      0.34 &      0.04 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/interference_hh_month_consumption_pc.tex <==
\begin{tabular}{l *{3}{S}}
\toprule
 & \multicolumn{3}{c}{Treatment} \\ 
\cmidrule(lr){2-4} 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{GD Main}} & \multicolumn{1}{c}{\text{GD Huge}}\\
\midrule
\multicolumn{4}{l}{\emph{Direct effects of treatment at saturation level of zero}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Direct effect} &     -0.14 &     -0.04 &      0.45 \\ 
 & (0.13)  & (0.14)  & (0.26)  \\ 
 & [    0.30]  & [    0.60]  & [    0.16]  \\ 
\addlinespace[1ex] \multicolumn{4}{l}{\emph{Spillover effects of treatment onto control individuals}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{Spillover to control} &     -0.26 &     -0.52\ensuremath{^{*}} &     -0.52 \\ 
 & (0.19)  & (0.18)  & (0.28)  \\ 
 & [    0.23]  & [    0.05]  & [    0.15]  \\ 
\addlinespace[1ex] \multicolumn{4}{l}{\emph{Additional effect of treatment onto individuals assigned to\ldots}}  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{HD} &      0.15 &      0.40 &     -0.28 \\ 
 & (0.21)  & (0.21)  & (0.37)  \\ 
 & [    0.42]  & [    0.15]  & [    0.42]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main} &     -0.16 &      0.49 &      0.78 \\ 
 & (0.23)  & (0.22)  & (0.34)  \\ 
 & [    0.42]  & [    0.14]  & [    0.14]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD large} &     -0.79 &      0.20 &     -0.80 \\ 
 & (0.41)  & (0.36)  & (0.75)  \\ 
 & [    0.15]  & [    0.49]  & [    0.30]  \\ 
\addlinespace[1ex] Saturation mean  &      0.36 &      0.36 &      0.09 \\ 
Saturation SD  &      0.23 &      0.23 &      0.13 \\ 
$ p$-value  &      0.01 &      0.03 &      0.02 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/itt_fullspec_primary_r1-2.tex <==
\begin{tabular}{l *{6}{S} ScSSSSS}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} & & & \multicolumn{3}{c}{$ p$-values} \\ 
\cmidrule(lr){3-6} \cmidrule(lr){11-13}
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}} & \multicolumn{1}{c}{\text{(a)}} & \multicolumn{1}{c}{\text{(b)}} & \multicolumn{1}{c}{\text{(c)}}\\
\midrule
\multicolumn{13}{l}{\emph{Panel A. Midline}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.15\textwidth}{Employed }  &      0.02 &      0.03 &      0.03 &      0.01 &      0.02 &      0.01 &      0.47 &      1770 &      0.16 &      0.98 &      0.63 &      0.90 \\ 
 & (0.03)  & (0.05)  & (0.05)  & (0.05)  & (0.05)  & (0.04)  \\  & [    0.24]  & [    0.26]  & [    0.24]  & [    0.39]  & [    0.38]  & [    0.39]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Productive hours }  &      2.85\ensuremath{^{**}} &      2.53 &      5.05\ensuremath{^{**}} &      3.99\ensuremath{^{*}} &      1.70 &      2.67 &     18.42 &      1770 &      0.18 &      0.72 &      0.43 &      0.69 \\ 
 & (1.52)  & (2.22)  & (2.21)  & (2.50)  & (2.05)  & (2.01)  \\  & [    0.05]  & [    0.15]  & [    0.02]  & [    0.08]  & [    0.23]  & [    0.13]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Monthly income }  &      0.29 &      0.79\ensuremath{^{**}} &      1.01\ensuremath{^{***}} &      1.08\ensuremath{^{***}} &      0.74\ensuremath{^{**}} &      0.94\ensuremath{^{***}} &      8.11 &      1770 &      0.21 &      0.21 &      0.18 &      0.59 \\ 
 & (0.24)  & (0.34)  & (0.33)  & (0.34)  & (0.33)  & (0.31)  \\  & [    0.15]  & [    0.02]  & [    0.00]  & [    0.00]  & [    0.02]  & [    0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Productive assets }  &      1.47\ensuremath{^{***}} &      3.79\ensuremath{^{***}} &      3.81\ensuremath{^{***}} &      3.83\ensuremath{^{***}} &      4.08\ensuremath{^{***}} &      4.36\ensuremath{^{***}} &      5.66 &      1770 &      0.26 &      0.00 &      0.00 &      0.54 \\ 
 & (0.35)  & (0.46)  & (0.48)  & (0.45)  & (0.45)  & (0.43)  \\  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{HH consumption per capita }  &      0.07 &      0.21\ensuremath{^{***}} &      0.24\ensuremath{^{***}} &      0.25\ensuremath{^{***}} &      0.38\ensuremath{^{***}} &      0.27\ensuremath{^{***}} &      9.44 &      1737 &      0.33 &      0.11 &      0.63 &      0.19 \\ 
 & (0.06)  & (0.08)  & (0.08)  & (0.07)  & (0.07)  & (0.06)  \\  & [    0.15]  & [    0.01]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  \\ \addlinespace[1ex] 
\multicolumn{13}{l}{\emph{Panel B. Endline}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.15\textwidth}{Employed }  &      0.03 &      0.03 &     -0.02 &     -0.03 &      0.02 &      0.01 &      0.50 &      1822 &      0.15 &      0.91 &      0.71 &      0.79 \\ 
 & (0.03)  & (0.05)  & (0.05)  & (0.04)  & (0.04)  & (0.04)  \\  & [    0.65]  & [    0.73]  & [    0.73]  & [    0.73]  & [    0.73]  & [    0.98]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Productive hours }  &      3.32\ensuremath{^{*}} &      0.35 &      0.63 &      0.56 &      2.32 &      2.09 &     19.43 &      1822 &      0.18 &      0.13 &      0.74 &      0.93 \\ 
 & (1.53)  & (2.17)  & (2.21)  & (2.23)  & (2.13)  & (2.04)  \\  & [    0.09]  & [    0.98]  & [    0.95]  & [    0.95]  & [    0.46]  & [    0.48]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Monthly income }  &      0.20 &      0.17 &      0.58 &     -0.23 &      0.71\ensuremath{^{*}} &      0.21 &      8.11 &      1822 &      0.16 &      0.86 &      0.65 &      0.21 \\ 
 & (0.26)  & (0.37)  & (0.35)  & (0.38)  & (0.33)  & (0.35)  \\  & [    0.73]  & [    0.73]  & [    0.16]  & [    0.73]  & [    0.09]  & [    0.73]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Productive assets }  &      0.92\ensuremath{^{*}} &      1.39\ensuremath{^{*}} &      2.43\ensuremath{^{***}} &      2.63\ensuremath{^{***}} &      2.97\ensuremath{^{***}} &      3.13\ensuremath{^{***}} &      3.90 &      1822 &      0.14 &      0.61 &      0.99 &      0.77 \\ 
 & (0.37)  & (0.54)  & (0.55)  & (0.54)  & (0.51)  & (0.51)  \\  & [    0.06]  & [    0.06]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{HH consumption per capita }  &      0.03 &      0.11 &      0.20 &      0.17 &      0.18 &      0.18\ensuremath{^{*}} &      9.84 &      1810 &      0.19 &      0.48 &      0.76 &      0.94 \\ 
 & (0.06)  & (0.10)  & (0.10)  & (0.09)  & (0.09)  & (0.08)  \\  & [    0.73]  & [    0.43]  & [    0.11]  & [    0.11]  & [    0.11]  & [    0.07]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/itt_fullspec_secondary_skills_r1-2.tex <==
\begin{tabular}{l *{6}{S} ScSSSSS}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} & & & \multicolumn{3}{c}{$ p$-values} \\ 
\cmidrule(lr){3-6} \cmidrule(lr){11-13}
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}} & \multicolumn{1}{c}{\text{(a)}} & \multicolumn{1}{c}{\text{(b)}} & \multicolumn{1}{c}{\text{(c)}}\\
\midrule
\multicolumn{13}{l}{\emph{Panel A. Midline}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.15\textwidth}{Aspirations }  &     -0.00 &      0.10 &     -0.04 &      0.14 &      0.03 &      0.16 &     -0.01 &      1770 &      0.08 &      0.35 &      0.36 &      0.17 \\ 
 & (0.07)  & (0.09)  & (0.09)  & (0.09)  & (0.09)  & (0.08)  \\  & [    1.00]  & [    0.43]  & [    0.75]  & [    0.27]  & [    0.88]  & [    0.23]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Business knowledge }  &      0.65\ensuremath{^{***}} &      0.08 &      0.06 &      0.06 &     -0.00 &      0.61\ensuremath{^{***}} &      0.00 &      1770 &      0.22 &      0.00 &      0.38 &      0.00 \\ 
 & (0.07)  & (0.10)  & (0.09)  & (0.09)  & (0.09)  & (0.09)  \\  & [    0.00]  & [    0.56]  & [    0.71]  & [    0.71]  & [    1.00]  & [    0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Business attitudes }  &      0.12 &      0.19 &      0.17 &      0.10 &      0.04 &      0.14 &     -0.00 &      1770 &      0.08 &      0.65 &      0.08 &      0.35 \\ 
 & (0.07)  & (0.10)  & (0.09)  & (0.09)  & (0.09)  & (0.09)  \\  & [    0.23]  & [    0.23]  & [    0.23]  & [    0.43]  & [    0.75]  & [    0.27]  \\ \addlinespace[1ex] 
\multicolumn{13}{l}{\emph{Panel B. Endline}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.15\textwidth}{Aspirations }  &      0.07 &      0.15 &      0.08 &     -0.02 &      0.08 &      0.01 &      0.00 &      1822 &      0.06 &      0.43 &      0.14 &      0.50 \\ 
 & (0.07)  & (0.08)  & (0.08)  & (0.09)  & (0.09)  & (0.08)  \\  & [    1.00]  & [    0.47]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Business knowledge }  &      0.26\ensuremath{^{***}} &     -0.03 &      0.03 &      0.04 &     -0.03 &      0.37\ensuremath{^{***}} &     -0.00 &      1822 &      0.11 &      0.00 &      0.85 &      0.00 \\ 
 & (0.07)  & (0.09)  & (0.10)  & (0.10)  & (0.09)  & (0.09)  \\  & [    0.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Business attitudes }  &     -0.01 &      0.14 &      0.05 &      0.10 &      0.00 &      0.13 &     -0.00 &      1822 &      0.08 &      0.12 &      0.12 &      0.22 \\ 
 & (0.06)  & (0.09)  & (0.09)  & (0.08)  & (0.09)  & (0.08)  \\  & [    1.00]  & [    0.56]  & [    1.00]  & [    0.91]  & [    1.00]  & [    0.56]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/itt_fullspec_secondary_wealth_r1-2.tex <==
\begin{tabular}{l *{6}{S} ScSSSSS}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} & & & \multicolumn{3}{c}{$ p$-values} \\ 
\cmidrule(lr){3-6} \cmidrule(lr){11-13}
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}} & \multicolumn{1}{c}{\text{(a)}} & \multicolumn{1}{c}{\text{(b)}} & \multicolumn{1}{c}{\text{(c)}}\\
\midrule
\multicolumn{13}{l}{\emph{Panel A. Midline}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.15\textwidth}{HH net non-land wealth }  &     -0.28 &      0.16 &      1.04\ensuremath{^{**}} &      1.26\ensuremath{^{***}} &      0.98\ensuremath{^{**}} &      0.83\ensuremath{^{**}} &     11.41 &      1770 &      0.21 &      0.40 &      0.56 &      0.78 \\ 
 & (0.37)  & (0.53)  & (0.43)  & (0.40)  & (0.40)  & (0.46)  \\  & [    0.28]  & [    0.35]  & [    0.01]  & [    0.00]  & [    0.01]  & [    0.05]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{HH livestock wealth }  &     -0.04 &      1.63\ensuremath{^{***}} &      1.90\ensuremath{^{***}} &      2.66\ensuremath{^{***}} &      2.23\ensuremath{^{***}} &      2.22\ensuremath{^{***}} &      7.88 &      1770 &      0.26 &      0.00 &      0.21 &      0.98 \\ 
 & (0.36)  & (0.49)  & (0.50)  & (0.43)  & (0.45)  & (0.45)  \\  & [    0.36]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Savings }  &      1.03\ensuremath{^{***}} &      1.04\ensuremath{^{***}} &      1.27\ensuremath{^{***}} &      1.62\ensuremath{^{***}} &      1.46\ensuremath{^{***}} &      1.71\ensuremath{^{***}} &      9.22 &      1770 &      0.20 &      0.55 &      0.25 &      0.40 \\ 
 & (0.23)  & (0.32)  & (0.32)  & (0.29)  & (0.30)  & (0.26)  \\  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Debt }  &      0.37 &     -0.07 &     -0.08 &     -0.60 &     -0.51 &     -0.07 &      8.81 &      1770 &      0.20 &      0.23 &      0.69 &      0.38 \\ 
 & (0.27)  & (0.39)  & (0.41)  & (0.44)  & (0.42)  & (0.38)  \\  & [    0.11]  & [    0.35]  & [    0.35]  & [    0.11]  & [    0.13]  & [    0.35]  \\ \addlinespace[1ex] 
\multicolumn{13}{l}{\emph{Panel B. Endline}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.15\textwidth}{HH net non-land wealth }  &      0.27 &      0.68 &     -0.05 &      0.65 &      0.79 &      0.53 &     11.28 &      1822 &      0.11 &      0.53 &      0.54 &      0.67 \\ 
 & (0.42)  & (0.52)  & (0.61)  & (0.52)  & (0.52)  & (0.54)  \\  & [    0.64]  & [    0.38]  & [    0.82]  & [    0.39]  & [    0.29]  & [    0.46]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{HH livestock wealth }  &     -0.00 &      0.61 &      1.53\ensuremath{^{**}} &      0.84 &      1.65\ensuremath{^{***}} &      1.26\ensuremath{^{**}} &      7.65 &      1818 &      0.17 &      0.29 &      0.77 &      0.52 \\ 
 & (0.39)  & (0.55)  & (0.51)  & (0.54)  & (0.50)  & (0.50)  \\  & [    0.82]  & [    0.46]  & [    0.01]  & [    0.29]  & [    0.01]  & [    0.04]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Savings }  &      0.33 &      0.26 &      0.98\ensuremath{^{***}} &      1.17\ensuremath{^{***}} &      0.65\ensuremath{^{*}} &      0.82\ensuremath{^{***}} &     10.10 &      1822 &      0.14 &      0.69 &      0.89 &      0.59 \\ 
 & (0.23)  & (0.33)  & (0.26)  & (0.25)  & (0.29)  & (0.26)  \\  & [    0.29]  & [    0.53]  & [    0.00]  & [    0.00]  & [    0.07]  & [    0.01]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Debt }  &     -0.44 &     -0.02 &     -0.03 &     -0.23 &     -0.24 &      0.00 &      9.75 &      1822 &      0.14 &      0.24 &      0.83 &      0.61 \\ 
 & (0.28)  & (0.41)  & (0.42)  & (0.40)  & (0.40)  & (0.37)  \\  & [    0.29]  & [    0.82]  & [    0.82]  & [    0.64]  & [    0.64]  & [    0.82]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/itt_fullspec_secondary_welfare_r1-2.tex <==
\begin{tabular}{l *{6}{S} ScSSSSS}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} & & & \multicolumn{3}{c}{$ p$-values} \\ 
\cmidrule(lr){3-6} \cmidrule(lr){11-13}
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}} & \multicolumn{1}{c}{\text{(a)}} & \multicolumn{1}{c}{\text{(b)}} & \multicolumn{1}{c}{\text{(c)}}\\
\midrule
\multicolumn{13}{l}{\emph{Panel A. Midline}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.15\textwidth}{Subjective well-being }  &      0.18\ensuremath{^{***}} &      0.41\ensuremath{^{***}} &      0.53\ensuremath{^{***}} &      0.49\ensuremath{^{***}} &      0.55\ensuremath{^{***}} &      0.41\ensuremath{^{***}} &     -0.01 &      1770 &      0.13 &      0.04 &      0.08 &      0.19 \\ 
 & (0.07)  & (0.09)  & (0.10)  & (0.09)  & (0.09)  & (0.09)  \\  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Mental health }  &     -0.04 &     -0.05 &      0.07 &      0.02 &      0.11 &      0.12 &      0.01 &      1770 &      0.06 &      0.92 &      0.27 &      0.87 \\ 
 & (0.07)  & (0.09)  & (0.10)  & (0.09)  & (0.10)  & (0.09)  \\  & [    0.28]  & [    0.27]  & [    0.23]  & [    0.33]  & [    0.16]  & [    0.11]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Beneficiary-specific consumption }  &      0.17\ensuremath{^{*}} &      0.53\ensuremath{^{***}} &      0.59\ensuremath{^{***}} &      0.65\ensuremath{^{***}} &      0.53\ensuremath{^{***}} &      0.71\ensuremath{^{***}} &      8.25 &      1770 &      0.24 &      0.01 &      0.01 &      0.14 \\ 
 & (0.11)  & (0.11)  & (0.13)  & (0.12)  & (0.12)  & (0.11)  \\  & [    0.08]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  \\ \addlinespace[1ex] 
\multicolumn{13}{l}{\emph{Panel B. Endline}}  \\ 
\addlinespace[1ex] \multirow[t]{ 3 }{0.15\textwidth}{Subjective well-being }  &      0.12 &      0.17 &      0.28\ensuremath{^{**}} &      0.39\ensuremath{^{***}} &      0.16 &      0.28\ensuremath{^{***}} &      0.00 &      1822 &      0.10 &      0.80 &      0.29 &      0.21 \\ 
 & (0.07)  & (0.09)  & (0.10)  & (0.08)  & (0.08)  & (0.08)  \\  & [    0.13]  & [    0.12]  & [    0.04]  & [    0.00]  & [    0.12]  & [    0.01]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Mental health }  &      0.06 &      0.10 &      0.11 &      0.03 &      0.14 &     -0.01 &     -0.00 &      1822 &      0.06 &      0.78 &      0.67 &      0.14 \\ 
 & (0.07)  & (0.09)  & (0.09)  & (0.09)  & (0.09)  & (0.09)  \\  & [    0.23]  & [    0.20]  & [    0.19]  & [    0.41]  & [    0.16]  & [    0.48]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Beneficiary-specific consumption }  &      0.11 &      0.23 &      0.20 &      0.33\ensuremath{^{*}} &      0.11 &      0.28\ensuremath{^{*}} &      8.31 &      1822 &      0.23 &      0.46 &      0.14 &      0.25 \\ 
 & (0.10)  & (0.13)  & (0.14)  & (0.15)  & (0.14)  & (0.11)  \\  & [    0.20]  & [    0.12]  & [    0.17]  & [    0.08]  & [    0.28]  & [    0.06]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/itt_transfers.tex <==
\begin{tabular}{l *{6}{S} ScSSSS}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} & & & \multicolumn{3}{c}{$ p$-values} \\ 
\cmidrule(lr){3-6} \cmidrule(lr){11-13}
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}} & \multicolumn{1}{c}{\text{(a)}} & \multicolumn{1}{c}{\text{(b)}} & \multicolumn{1}{c}{\text{(c)}}\\
\midrule
\multicolumn{13}{l}{\emph{Panel A. Midline}}  \\ 
\addlinespace[0.5ex] \multirow[t]{ 3 }{0.15\textwidth}{HH loans made }  &      0.11 &      0.90\ensuremath{^{**}} &      0.45 &      1.41\ensuremath{^{***}} &      0.68\ensuremath{^{*}} &      1.24\ensuremath{^{***}} &      2.24 &      1705 &      0.15 &      0.10 &      0.18 &      0.27 \\ 
 & (0.30)  & (0.44)  & (0.44)  & (0.45)  & (0.42)  & (0.43)  \\  & [    0.31]  & [    0.05]  & [    0.19]  & [    0.00]  & [    0.09]  & [    0.01]  \\ \addlinespace[0.5ex] 
\multirow[t]{ 3 }{0.15\textwidth}{HH gifts received }  &     -0.33 &      1.75\ensuremath{^{***}} &      2.67\ensuremath{^{***}} &      2.62\ensuremath{^{***}} &      3.11\ensuremath{^{***}} &      2.46\ensuremath{^{***}} &      4.90 &      1704 &      0.17 &      0.00 &      0.60 &      0.33 \\ 
 & (0.36)  & (0.57)  & (0.55)  & (0.59)  & (0.53)  & (0.50)  \\  & [    0.19]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  & [    0.00]  \\ \addlinespace[0.5ex] 
\multirow[t]{ 3 }{0.15\textwidth}{HH gifts made }  &      0.39 &      0.68\ensuremath{^{*}} &      1.87\ensuremath{^{***}} &      0.56 &      0.32 &      0.81\ensuremath{^{*}} &      3.41 &      1675 &      0.15 &      0.63 &      0.20 &      0.36 \\ 
 & (0.32)  & (0.42)  & (0.48)  & (0.47)  & (0.44)  & (0.45)  \\  & [    0.15]  & [    0.09]  & [    0.00]  & [    0.15]  & [    0.20]  & [    0.08]  \\ \addlinespace[0.5ex] 
\multicolumn{13}{l}{\emph{Panel B. Endline}}  \\ 
\addlinespace[0.5ex] \multirow[t]{ 3 }{0.15\textwidth}{HH loans made }  &     -0.11 &     -0.57 &     -0.79 &     -0.53 &     -1.00\ensuremath{^{*}} &     -0.36 &      3.08 &      1794 &      0.13 &      0.31 &      0.79 &      0.16 \\ 
 & (0.30)  & (0.41)  & (0.44)  & (0.43)  & (0.37)  & (0.40)  \\  & [    1.00]  & [    0.67]  & [    0.36]  & [    0.82]  & [    0.07]  & [    1.00]  \\ \addlinespace[0.5ex] 
\multirow[t]{ 3 }{0.15\textwidth}{HH gifts received }  &     -0.29 &     -0.92 &     -0.64 &      0.05 &     -1.36\ensuremath{^{**}} &     -0.25 &      3.34 &      1784 &      0.10 &      0.20 &      0.48 &      0.02 \\ 
 & (0.33)  & (0.43)  & (0.47)  & (0.48)  & (0.40)  & (0.42)  \\  & [    1.00]  & [    0.20]  & [    0.67]  & [    1.00]  & [    0.01]  & [    1.00]  \\ \addlinespace[0.5ex] 
\multirow[t]{ 3 }{0.15\textwidth}{HH gifts made }  &      0.17 &      0.15 &      0.05 &      0.26 &     -0.19 &      0.19 &      2.42 &      1770 &      0.11 &      0.91 &      0.54 &      0.40 \\ 
 & (0.28)  & (0.40)  & (0.41)  & (0.41)  & (0.38)  & (0.37)  \\  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  & [    1.00]  \\ \addlinespace[0.5ex] 
\bottomrule
\end{tabular}



==> tables/lottery_results.tex <==
%!TEX root=./../HD_PAP.tex

\begin{tabular}{L{1in} *{7}{C{1in}}}
\toprule %
		&			&				& \multicolumn{4}{c}{GiveDirectly} & Combined \tabularnewline
\cmidrule(lr){4-7} \cmidrule(lr){8-8} %
Sector 	&  Control 	& Huguka Dukore & 317.16 & 410.65 & 502.96 & 750.30 & HD + 410.65 \tabularnewline 
\midrule %
Kaduha	&	63	&	60	&	21	&	21	&	22	&	22	&	26	\tabularnewline 
Kibumbwe	&	32	&	37	&	10	&	10	&	12	&	13	&	13	\tabularnewline 
Kigabiro	&	14	&	12	&	4	&	5	&	4	&	5	&	5	\tabularnewline 
Kiyumba	&	17	&	17	&	6	&	6	&	6	&	6	&	8	\tabularnewline 
Mugano	&	51	&	51	&	18	&	18	&	18	&	18	&	22	\tabularnewline 
Muhazi	&	39	&	40	&	13	&	19	&	13	&	18	&	17	\tabularnewline 
Munyaga	&	34	&	34	&	10	&	10	&	10	&	12	&	14	\tabularnewline 
Munyiginya	&	25	&	25	&	8	&	8	&	8	&	10	&	10	\tabularnewline 
Musange	&	30	&	29	&	10	&	10	&	10	&	9	&	12	\tabularnewline 
Mushishiro	&	24	&	23	&	6	&	6	&	6	&	9	&	8	\tabularnewline 
Nyakariro	&	49	&	50	&	16	&	17	&	19	&	17	&	22	\tabularnewline 
Nyarusange	&	57	&	54	&	21	&	20	&	19	&	19	&	24	\tabularnewline 
Shyogwe	&	53	&	53	&	18	&	18	&	18	&	20	&	22	\tabularnewline 
\midrule %
Total	&	488	&	485	&	161	&	168	&	165	&	178	&	203	\tabularnewline 
\bottomrule 
\end{tabular}

==> tables/res_status.tex <==
\begin{tabular}{l *{9}{c}}
\toprule
 & & \multicolumn{4}{c}{GiveDirectly} & & \multicolumn{1}{c}{\raisebox{-1ex}[0pt]{Control}} & &  \\ 
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{HD}} & \multicolumn{1}{c}{\text{Lower}} & \multicolumn{1}{c}{\text{Middle}} & \multicolumn{1}{c}{\text{Upper}} & \multicolumn{1}{c}{\text{Large}} & \multicolumn{1}{c}{\text{Combined}} & \multicolumn{1}{c}{\text{Mean}} & \multicolumn{1}{c}{\text{Obs.}} & \multicolumn{1}{c}{\text{$ R^2$}}\\
\midrule
\multirow[t]{ 3 }{0.15\textwidth}{Urban R2 }  &     -0.00 &      0.04 &     -0.03 &     -0.04 &     -0.04 &     -0.03 &      0.18 &      1770 &      0.24 \\ 
 & (0.02)  & (0.04)  & (0.03)  & (0.03)  & (0.03)  & (0.03)  \\  & [1.00]  & [0.85]  & [0.88]  & [0.80]  & [0.80]  & [0.88]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{New Village R2 }  &      0.05 &      0.06 &      0.07 &      0.02 &      0.07 &      0.05 &      0.16 &      1770 &      0.02 \\ 
 & (0.03)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  \\  & [0.74]  & [0.80]  & [0.80]  & [0.88]  & [0.74]  & [0.80]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{Urban R3 }  &     -0.01 &      0.03 &     -0.02 &     -0.06 &     -0.07 &     -0.05 &      0.22 &      1822 &      0.16 \\ 
 & (0.03)  & (0.04)  & (0.04)  & (0.03)  & (0.03)  & (0.03)  \\  & [0.98]  & [0.88]  & [0.88]  & [0.74]  & [0.62]  & [0.80]  \\ \addlinespace[1ex] 
\multirow[t]{ 3 }{0.15\textwidth}{New Village R3 }  &      0.01 &      0.04 &      0.06 &      0.04 &      0.02 &     -0.01 &      0.37 &      1822 &      0.02 \\ 
 & (0.03)  & (0.05)  & (0.04)  & (0.04)  & (0.04)  & (0.04)  \\  & [0.88]  & [0.88]  & [0.80]  & [0.88]  & [0.88]  & [1.00]  \\ \addlinespace[1ex] 
\bottomrule
\end{tabular}



==> tables/saturation_levels.tex <==
\begin{tabular}{l *{5}{S}}
\toprule
\multicolumn{1}{c}{\text{ }} & \multicolumn{1}{c}{\text{Employed}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\Hours}}} & \multicolumn{1}{c}{\text{\makecell[b]{Monthly\\Income}}} & \multicolumn{1}{c}{\text{\makecell[b]{Productive\\Assets}}} & \multicolumn{1}{c}{\text{Consumption}}\\
\midrule
\multirow[t]{ 2}{0.2\textwidth}{HD} &      0.02 &      2.70 &      0.14 &      0.93\ensuremath{^{**}} &      0.03 \\ 
 & (0.03)  & (1.24)  & (0.20)  & (0.31)  & (0.05)  \\ 
 & [    0.69]  & [    0.12]  & [    0.69]  & [    0.02]  & [    0.69]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD main} &     -0.01 &      0.07 &      0.11 &      2.18\ensuremath{^{***}} &      0.16\ensuremath{^{**}} \\ 
 & (0.03)  & (1.27)  & (0.20)  & (0.33)  & (0.05)  \\ 
 & [    0.69]  & [    0.91]  & [    0.69]  & [    0.00]  & [    0.01]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD Huge treatment} &      0.02 &      2.08 &      0.69 &      2.97\ensuremath{^{***}} &      0.17 \\ 
 & (0.04)  & (2.22)  & (0.31)  & (0.51)  & (0.09)  \\ 
 & [    0.69]  & [    0.69]  & [    0.12]  & [    0.00]  & [    0.17]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{HD Saturation} &     -0.03 &     -4.10 &     -0.37 &     -0.56 &     -0.33\ensuremath{^{**}} \\ 
 & (0.05)  & (2.88)  & (0.45)  & (0.63)  & (0.12)  \\ 
 & [    0.69]  & [    0.40]  & [    0.69]  & [    0.69]  & [    0.03]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD Main Saturation} &     -0.05 &     -3.41 &     -0.56 &     -0.96 &     -0.13 \\ 
 & (0.05)  & (2.57)  & (0.43)  & (0.63)  & (0.11)  \\ 
 & [    0.69]  & [    0.40]  & [    0.40]  & [    0.37]  & [    0.40]  \\ 
\addlinespace[1ex] \multirow[t]{ 2}{0.2\textwidth}{GD Large Saturation} &      0.01 &     -2.78 &      0.37 &     -1.46 &     -0.36 \\ 
 & (0.09)  & (4.35)  & (0.74)  & (1.08)  & (0.19)  \\ 
 & [    0.85]  & [    0.69]  & [    0.69]  & [    0.40]  & [    0.18]  \\ 
\addlinespace[1ex] Control mean  &      0.50 &     19.43 &      8.11 &      3.90 &      9.84 \\ 
Observations  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1822}  & \multicolumn{1}{c}{     1810}  \\ 
$ R^2$  &      0.15 &      0.18 &      0.15 &      0.14 &      0.20 \\ 
$ p$-value  &      0.75 &      0.34 &      0.34 &      0.34 &      0.02 \\ 
\addlinespace[1ex] 
\bottomrule
\end{tabular}


